Robo-AO Kepler Survey V: The effect of physically associated stellar companions on planetary systems

The Kepler light curves used to detect thousands of planetary candidates are susceptible to dilution due to blending with previously unknown nearby stars. With the automated laser adaptive optics instrument, Robo-AO, we have observed 620 nearby stars around 3857 planetary candidates host stars. Many of the nearby stars, however, are not bound to the KOI. In this paper, we quantify the association probability between each KOI and detected nearby stars through several methods. Galactic stellar models and the observed stellar density are used to estimate the number and properties of unbound stars. We estimate the spectral type and distance to 145 KOIs with nearby stars using multi-band observations from Robo-AO and Keck-AO. We find most nearby stars within 1" of a Kepler planetary candidate are likely bound, in agreement with past studies. We use likely bound stars as well as the precise stellar parameters from the California Kepler Survey to search for correlations between stellar binarity and planetary properties. No significant difference between the binarity fraction of single and multiple planet systems is found, and planet hosting stars follow similar binarity trends as field stars, many of which likely host their own non-aligned planets. We find that hot Jupiters are ~4x more likely than other planets to reside in a binary star system. We correct the radius estimates of the planet candidates in characterized systems and find that for likely bound systems, the estimated planetary candidate radii will increase on average by a factor of 1.77, if either star is equally likely to host the planet. We find that the planetary radius gap is robust to the impact of dilution, and find an intriguing 95%-confidence discrepancy between the radius distribution of small planets in single and binary systems.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccc}

\tablecaption{\label{tab:distances}Photometric parallax estimates of KOIs and nearby stars}
\tablehead{
\colhead{KOI} & \colhead{Sep.} & \colhead{Est. Prim.\textsuperscript{a} }& \colhead{Prim. Dist.} & \colhead{Est. Sec.\textsuperscript{a}} & \colhead{Sec. Dist.} & \colhead{$\sigma_{unassoc}$} & \colhead{$\Delta$m$_{g'}$\textsuperscript{b}} & \colhead{$\Delta$m$_{r'}$\textsuperscript{c}} & \colhead{$\Delta$m$_{i'}$\textsuperscript{c}} & \colhead{$\Delta$m$_{z'}$\textsuperscript{c}} & \colhead{$\Delta$m$_{J}$\textsuperscript{d}} & \colhead{$\Delta$m$_{H}$\textsuperscript{d}} & \colhead{$\Delta$m$_{K}$\textsuperscript{d}} \\
 & \colhead{('')} & \colhead{SpT} & \colhead{(pc)} & \colhead{SpT} & \colhead{(pc)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
}
\startdata
\rowcolor{bound}
1 & 1.13 & G2 & $202^{+34}_{-41}$ & K7 & $275^{+63}_{-41}$ & 1.62 &  & 3.98$\pm$0.04 & 3.77$\pm$0.03 & 3.59$\pm$0.03 & 2.8$\pm$0.1 & 2.5$\pm$0.1 & 2.36$\pm$0.01\textsuperscript{f} \\ \rowcolor{unbound}
4 & 3.42 & F3 & $349^{+59}_{-71}$ & F5 & $1999^{+393}_{-344}$ & 7.61 &  & 4.71$\pm$0.01 & 4.61$\pm$0.03 & 4.43$\pm$0.02 & 4.23$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
13 & 1.16 & B8 & $786^{+132}_{-159}$ & A4 & $414^{+90}_{-65}$ & 3.33 &  & 0.24$\pm$0.01 & 0.29$\pm$0.05 &  & 0.18$\pm$0.03 &  & 0.14$\pm$0.01\textsuperscript{f} \\
\rowcolor{bound}
42 & 1.74 & F9 & $95^{+16}_{-19}$ & K2 & $137^{+30}_{-22}$ & 1.92 &  & 2.86$\pm$0.03 & 2.68$\pm$0.02 & 2.54$\pm$0.02 & 2.21$\pm$0.03 &  & 1.87$\pm$0.01\textsuperscript{f} \\
\rowcolor{unbound}
70 & 3.86 & G6 & $272^{+46}_{-55}$ & K7 & $1086^{+171}_{-217}$ & 6.68 &  & 5.75$\pm$0.04 & 5.2$\pm$0.04 & 4.54$\pm$0.12 & 4.44$\pm$0.02 &  & 4.14$\pm$0.03\textsuperscript{f} \\ 
\rowcolor{unbound}
75 & 3.47 & G0 & $162^{+27}_{-33}$ & G2 & $3224^{+577}_{-594}$ & 9.94 &  & 6.92$\pm$0.23 & 6.62$\pm$0.12 & 6.58$\pm$0.24 & 6.65$\pm$0.1 &  & 6.51$\pm$0.04\textsuperscript{f} \\ 
\rowcolor{unbound}
97 & 1.9 & F5 & $573^{+96}_{-116}$ & F5 & $3712^{+726}_{-642}$ & 7.95 &  & 4.36$\pm$0.03 & 4.27$\pm$0.05 & 4.26$\pm$0.07 &  &  &  \\ 
\rowcolor{unbound}
155 & 4.01 & G1 & $516^{+87}_{-104}$ & K4 & $1227^{+155}_{-271}$ & 4.61 & 4.33$\pm$0.05 & 4.38$\pm$0.17 & 4.04$\pm$0.19 & 3.76$\pm$0.19 &  &  &  \\ 
\rowcolor{bound}
163 & 1.22 & G8 & $361^{+61}_{-73}$ & G8 & $414^{+84}_{-70}$ & 0.74 &  & 0.55$\pm$0.02 & 0.49$\pm$0.02 & 0.43$\pm$0.09 &  &  &  \\ 
\rowcolor{unbound}
191 & 1.69 & G3 & $904^{+152}_{-183}$ & F6 & $3828^{+726}_{-677}$ & 6.73 &  & 2.78$\pm$0.07 & 2.81$\pm$0.03 & 2.68$\pm$0.19 & 2.58$\pm$0.06\textsuperscript{g} & 2.61$\pm$0.05\textsuperscript{g} & 2.62$\pm$0.06\textsuperscript{g} \\
\rowcolor{unbound}
200 & 2.81 & G0 & $795^{+134}_{-161}$ & K7 & $1494^{+116}_{-380}$ & 3.54 & 4.66$\pm$0.37 & 4.98$\pm$0.72 & 4.63$\pm$0.27 &  & 3.43$\pm$0.03 &  &  \\
\rowcolor{unbound}
229 & 1.66 & G2 & $884^{+149}_{-179}$ & F0 & $3467^{+647}_{-621}$ & 6.47 &  & 1.62$\pm$0.11 & 1.59$\pm$0.1 &  & 1.5$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
255 & 3.41 & K7 & $273^{+46}_{-55}$ & G6 & $2603^{+241}_{-635}$ & 9.53 &  & 2.23$\pm$0.07 & 2.5$\pm$0.17 & 2.62$\pm$0.17 & 2.81$\pm$0.04 &  & 3.66$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{bound}
268 & 1.81 & F5 & $236^{+40}_{-48}$ & K7 & $273^{+58}_{-44}$ & 0.78 &  & 4.81$\pm$0.03 & 4.11$\pm$0.01 & 3.75$\pm$0.01 & 3.05$\pm$0.06\textsuperscript{g} & 2.65$\pm$0.06\textsuperscript{g} & 2.55$\pm$0.13\textsuperscript{g} \\
\rowcolor{uncertain}
268 & 2.5 & F5 & $236^{+40}_{-48}$ & M1 & $365^{+10}_{-119}$ & 2.36 &  & 6.51$\pm$0.07 & 5.59$\pm$0.06 & 4.96$\pm$0.07 & 3.81$\pm$0.12\textsuperscript{g} & 3.35$\pm$0.13\textsuperscript{g} & 3.98$\pm$0.13\textsuperscript{g} \\ 
\rowcolor{unbound}
387 & 0.98 & K3 & $231^{+39}_{-47}$ & G5 & $2086^{+389}_{-374}$ & 8.74 &  & 3.31$\pm$0.09 & 3.17$\pm$0.1 & 3.35$\pm$0.1 &  &  & 4.05$\pm$0.04 \\ 
\rowcolor{bound}
401 & 1.99 & G6 & $488^{+82}_{-99}$ & K7 & $552^{+116}_{-90}$ & 0.67 &  & 3.43$\pm$0.02 & 2.95$\pm$0.02 & 2.62$\pm$0.02 & 2.06$\pm$0.06\textsuperscript{g} &  & 1.63$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{unbound}
454 & 1.49 & G8 & $624^{+105}_{-126}$ & F6 & $2863^{+567}_{-490}$ & 6.95 &  & 2.06$\pm$0.01 & 2.11$\pm$0.01 & 2.18$\pm$0.02 &  &  &  \\ 
\rowcolor{unbound}
472 & 1.12 & G2 & $1026^{+173}_{-208}$ & F3 & $2629^{+496}_{-467}$ & 4.77 &  & 0.87$\pm$0.01 & 0.91$\pm$0.03 & 1.01$\pm$0.41 &  &  &  \\ 
\rowcolor{unbound}
506 & 1.13 & G1 & $909^{+153}_{-184}$ & K1 & $2099^{+407}_{-365}$ & 4.29 &  & 3.63$\pm$0.07 & 3.3$\pm$0.05 & 3.14$\pm$0.05 &  &  &  \\ 
\rowcolor{bound}
510 & 2.45 & G5 & $679^{+114}_{-137}$ & K7 & $733^{+149}_{-123}$ & 0.41 & 3.61$\pm$0.01 & 2.97$\pm$0.03 & 2.41$\pm$0.01 & 2.21$\pm$0.19 & 1.84$\pm$0.01 &  &  \\ 
\rowcolor{bound}
511 & 1.28 & G1 & $723^{+122}_{-146}$ & K7 & $769^{+167}_{-121}$ & 0.33 &  & 3.53$\pm$0.04 & 3.16$\pm$0.04 & 3.01$\pm$0.28 & 2.22$\pm$0.06\textsuperscript{g} & 1.81$\pm$0.01\textsuperscript{g} & 1.7$\pm$0.01\textsuperscript{g} \\ 
\rowcolor{unbound}
598 & 3.17 & G8 & $626^{+105}_{-127}$ & G5 & $2796^{+486}_{-525}$ & 6.98 & 3.05$\pm$0.03 & 2.99$\pm$0.06 & 2.86$\pm$0.03 & 2.6$\pm$0.06 & 2.79$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
628 & 1.83 & G1 & $629^{+106}_{-127}$ & F2 & $6419^{+621}_{-1549}$ & 9.64 &  & 3.75$\pm$0.05 & 3.49$\pm$0.02 & 3.24$\pm$0.03 &  &  & 3.87$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{bound}
641 & 2.09 & K5 & $170^{+29}_{-34}$ & M1 & $157^{+44}_{-18}$ & 0.41 & 2.23$\pm$0.03 & 2.01$\pm$0.03 & 1.72$\pm$0.13 & 1.59$\pm$0.11 & 1.04$\pm$0.01 &  &  \\ 
\rowcolor{uncertain}
641 & 3.65 & K5 & $170^{+29}_{-34}$ & M0 & $99^{+33}_{-8}$ & 2.75 & 0.85$\pm$0.03 & 0.55$\pm$0.04 & 0.28$\pm$0.11 & 0.14$\pm$0.06 & -0.32$\pm$0.01 &  &  \\ 
\rowcolor{bound}
652 & 1.23 & K0 & $310^{+52}_{-63}$ & K7 & $352^{+70}_{-60}$ & 0.69 &  & 2.03$\pm$0.01 & 1.46$\pm$0.01 & 1.26$\pm$0.01 & 1.28$\pm$0.17 &  & 0.9$\pm$0.43 \\ 
\rowcolor{uncertain}
688 & 1.71 & F4 & $972^{+164}_{-197}$ & F8 & $1484^{+348}_{-217}$ & 2.21 &  & 1.96$\pm$0.01 & 1.84$\pm$0.01 & 1.94$\pm$0.03 & 1.55$\pm$0.06\textsuperscript{g} &  & 1.37$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{unbound}
757 & 2.94 & K0 & $893^{+150}_{-181}$ & G5 & $6741^{+673}_{-1612}$ & 8.94 & 3.81$\pm$0.05 & 3.68$\pm$0.09 & 3.38$\pm$0.07 & 3.29$\pm$0.14 & 3.82$\pm$0.1 &  &  \\ 
\rowcolor{unbound}
799 & 1.23\textsuperscript{h} & G2 & $1036^{+174}_{-210}$ & G0 & $2182^{+430}_{-375}$ & 3.85 &  & 1.97$\pm$0.03 & 1.89$\pm$0.04 & 1.78$\pm$0.16 & 1.65$\pm$0.02\textsuperscript{h} & 1.55$\pm$0.02\textsuperscript{h} & 1.54$\pm$0.01\textsuperscript{h}  \\
\rowcolor{bound}
799 & 0.82\textsuperscript{h} & G2 & $1036^{+174}_{-210}$ & M2 & $924^{+182}_{-159}$ & 0.62 &  &  &  & & 3.07$\pm$0.02\textsuperscript{h} & 2.63$\pm$0.02\textsuperscript{h} & 2.43$\pm$0.01\textsuperscript{h}  \\
\rowcolor{unbound}
799 & 1.63\textsuperscript{h} & G2 & $1036^{+174}_{-210}$ & K2 & $3011^{+627}_{-494}$ & 5.25 &  &  &  &  & 3.67$\pm$0.04\textsuperscript{h} & 3.37$\pm$0.07\textsuperscript{h} & 3.27$\pm$0.03\textsuperscript{h}  \\
\rowcolor{unbound}
801 & 3.67 & G2 & $922^{+155}_{-186}$ & G8 & $1895^{+377}_{-323}$ & 3.74 & 2.78$\pm$0.07 & 2.97$\pm$0.06 & 2.75$\pm$0.02 & 2.7$\pm$0.08 & 2.35$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
840 & 3.2 & K0 & $596^{+100}_{-121}$ & B8 & $15397^{+4786}_{-1434}$ & 9.19 & 1.75$\pm$0.18 & 2.01$\pm$0.04 & 1.85$\pm$0.02 &  & 2.81$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
840 & 2.97 & K0 & $596^{+100}_{-121}$ & F1 & $8229^{+1413}_{-1558}$ & 9.56 & 3.11$\pm$0.18 & 3.19$\pm$0.32 & 2.58$\pm$0.08 &  & 3.54$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
984 & 1.8 & G6 & $191^{+32}_{-39}$ & K4 & $99^{+16}_{-19}$ & 3.48 &  & -0.05$\pm$0.01 & -0.01$\pm$0.01 & 0.04$\pm$0.02 &  &  & 0.15$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{uncertain}
1112 & 2.95 & G0 & $874^{+147}_{-177}$ & K7 & $1367^{+357}_{-174}$ & 2.31 &  &  & 4.47$\pm$0.16 &  & 3.6$\pm$0.14\textsuperscript{g} & 2.95$\pm$0.08\textsuperscript{g} & 2.75$\pm$0.07\textsuperscript{g} \\ 
\rowcolor{unbound}
1150 & 0.39 & G2 & $491^{+83}_{-99}$ & G0 & $1223^{+248}_{-205}$ & 4.61 &  & 2.11$\pm$0.04 & 2.08$\pm$0.04 & 2.05$\pm$0.03 &  &  &  \\ 
\rowcolor{uncertain}
1151 & 0.75 & G4 & $449^{+75}_{-91}$ & K7 & $741^{+163}_{-116}$ & 2.63 &  & 3.99$\pm$0.05 & 3.28$\pm$0.03 & 3.29$\pm$0.16 &  & 2.55$\pm$0.06\textsuperscript{g} & 2.4$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{uncertain}
1193 & 3.08 & G5 & $998^{+168}_{-202}$ & K3 & $1641^{+336}_{-274}$ & 2.63 & 3.82$\pm$0.02 & 3.17$\pm$0.06 & 2.95$\pm$0.03 & 2.56$\pm$0.09 & 2.31$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
1274 & 1.1 & G8 & $335^{+56}_{-68}$ & K7 & $593^{+114}_{-104}$ & 3.02 &  & 4.09$\pm$0.38 & 3.76$\pm$0.1 & 3.53$\pm$0.09 & 2.8$\pm$0.06\textsuperscript{g} &  & 2.5$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{bound}
1359 & 1.43 & G1 & $1103^{+186}_{-223}$ & K5 & $1650^{+605}_{-90}$ & 1.98 &  & 3.81$\pm$0.04 & 3.61$\pm$0.11 & 3.42$\pm$0.11 &  &  & 2.16$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{unbound}
1546 & 2.93 & G2 & $774^{+130}_{-156}$ & G6 & $2572^{+668}_{-330}$ & 5.6 & 4.17$\pm$0.09 & 3.64$\pm$0.07 & 3.5$\pm$0.05 & 3.27$\pm$0.3 & 3.22$\pm$0.06\textsuperscript{g} & 3.02$\pm$0.07\textsuperscript{g} & 2.94$\pm$0.08\textsuperscript{g} \\ 
\rowcolor{unbound}
1573 & 3.84 & G0 & $778^{+131}_{-157}$ & G9 & $3352^{+834}_{-456}$ & 6.52 & 4.84$\pm$0.09 & 4.91$\pm$0.09 & 4.82$\pm$0.1 & 4.69$\pm$0.49 & 4.1$\pm$0.06 &  &  \\ 
\rowcolor{bound}
1593 & 3.24 & G2 & $1361^{+229}_{-275}$ & K1 & $1378^{+176}_{-303}$ & 0.07 & 2.0$\pm$0.05 & 2.16$\pm$0.05 & 1.82$\pm$0.07 &  & 1.17$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
1599 & 2.98 & G2 & $880^{+148}_{-178}$ & G0 & $2179^{+450}_{-360}$ & 4.58 & 2.65$\pm$0.01 & 2.51$\pm$0.03 & 2.34$\pm$0.02 & 2.24$\pm$0.07 & 1.95$\pm$0.03 &  &  \\ 
\rowcolor{unbound}
1599 & 3.42 & G2 & $880^{+148}_{-178}$ & F0 & $6303^{+838}_{-1363}$ & 8.59 & 2.71$\pm$0.01 & 2.85$\pm$0.06 & 2.74$\pm$0.05 & 2.72$\pm$0.03 & 2.79$\pm$0.03 &  &  \\ 
\rowcolor{bound}
1619 & 2.1 & K2 & $118^{+20}_{-24}$ & M1 & $163^{+23}_{-34}$ & 1.77 &  & 3.58$\pm$0.01 & 2.84$\pm$0.04 & 2.48$\pm$0.04 & 2.06$\pm$0.13 &  & 2.06$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{bound}
1630 & 1.63\textsuperscript{h} & G4 & $991^{+167}_{-200}$ & K1 & $928^{+191}_{-154}$ & 0.35 &  & 1.29$\pm$0.02 & 1.18$\pm$0.02 & 1.09$\pm$0.06 & 0.70$\pm$0.01\textsuperscript{h} & 0.58$\pm$0.02\textsuperscript{h} & 0.56$\pm$0.01\textsuperscript{h} \\ 
\rowcolor{unbound}
1656 & 0.96\textsuperscript{h} & G1 & $1003^{+169}_{-203}$ & F2 & $3322^{+758}_{-499}$ & 5.70 &  & 1.67$\pm$0.03 & 1.82$\pm$0.02 & 2.01$\pm$0.21 & 1.72$\pm$0.02\textsuperscript{h} & 1.50$\pm$0.01\textsuperscript{h} & 1.46$\pm$0.01\textsuperscript{h} \\ 
\rowcolor{unbound}
1729 & 3.83 & G9 & $761^{+128}_{-154}$ & K3 & $2394^{+508}_{-386}$ & 5.55 & 4.42$\pm$0.13 & 3.99$\pm$0.16 & 3.67$\pm$0.23 & 3.47$\pm$0.18 & 3.31$\pm$0.05 &  &  \\ 
\rowcolor{bound}
1781 & 3.64 & K2 & $141^{+24}_{-29}$ & M3 & $111^{+19}_{-21}$ & 1.31 &  & 4.98$\pm$0.07 & 3.77$\pm$0.05 &  & 2.58$\pm$0.1 & 2.43$\pm$0.04 & 2.32$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{unbound}
1792 & 1.99 & G8 & $188^{+32}_{-38}$ & F4 & $655^{+158}_{-93}$ & 5.84 &  & 0.97$\pm$0.04 & 1.08$\pm$0.04 & 1.19$\pm$0.04 & 1.36$\pm$0.01 &  & 1.4$\pm$0.02 \\ 
\rowcolor{unbound}
1845 & 3.04 & K0 & $406^{+68}_{-82}$ & F8 & $4966^{+1778}_{-300}$ & 8.18 &  & 4.47$\pm$0.03 & 4.75$\pm$0.07 & 4.68$\pm$0.13 & 4.26$\pm$0.07\textsuperscript{g} & 4.83$\pm$0.04 & 4.4$\pm$0.09\textsuperscript{g} \\ 
\rowcolor{unbound}
1853 & 0.96 & G1 & $545^{+92}_{-110}$ & A2 & $2485^{+434}_{-465}$ & 7.05 &  & 0.56$\pm$0.01 & 0.66$\pm$0.01 & 0.94$\pm$0.15 &  &  &  \\ 
\rowcolor{unbound}
1908 & 1.29 & K4 & $338^{+57}_{-68}$ & M1 & $861^{+82}_{-209}$ & 5.04 &  & 4.3$\pm$0.23 & 3.95$\pm$0.05 & 3.45$\pm$0.05 &  & 2.85$\pm$0.04 & 3.22$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{unbound}
1943 & 1.35\textsuperscript{h} & G0 & $525^{+88}_{-106}$ & F8 & $1000^{+213}_{-161}$ & 3.34 &  & 1.63$\pm$0.03 & 1.54$\pm$0.05 & 1.46$\pm$0.05 &  1.18$\pm$0.02\textsuperscript{h} & 1.11$\pm$0.02\textsuperscript{h} & 1.10$\pm$0.01\textsuperscript{h} \\ 
\rowcolor{unbound}
1995 & 2.96 & G5 & $969^{+163}_{-196}$ & B8 & $83457^{+18239}_{-13101}$ & 10.41 & 5.02$\pm$0.21 & 5.28$\pm$0.2 & 5.33$\pm$0.28 & 5.58$\pm$0.32 & 5.95$\pm$0.49 &  &  \\ 
\rowcolor{unbound}
2032 & 1.19 & G2 & $298^{+50}_{-60}$ & F2 & $613^{+105}_{-116}$ & 3.8 &  & 0.3$\pm$0.04 & 0.32$\pm$0.05 & 0.36$\pm$0.05 &  & 0.38$\pm$0.03 & 0.41$\pm$0.01 \\ 
\rowcolor{bound}
2059 & 0.38 & K2 & $185^{+31}_{-37}$ & K7 & $172^{+15}_{-42}$ & 0.4 &  & 1.22$\pm$0.08 & 1.07$\pm$0.06 & 0.91$\pm$0.04 &  & 0.1$\pm$0.04 & 0.53$\pm$0.15\textsuperscript{g} \\ 
\rowcolor{unbound}
2093 & 2.08 & F5 & $1752^{+295}_{-354}$ & F7 & $5105^{+1947}_{-226}$ & 4.75 & 4.6$\pm$0.4 & 3.38$\pm$0.02 & 3.27$\pm$0.02 & 3.14$\pm$0.12 &  &  &  \\ 
\rowcolor{bound}
2098 & 2.88 & G1 & $634^{+107}_{-128}$ & K4 & $653^{+140}_{-104}$ & 0.16 & 3.01$\pm$0.02 & 2.7$\pm$0.01 & 2.48$\pm$0.01 & 2.24$\pm$0.02 & 1.56$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
2098 & 3.24 & G1 & $634^{+107}_{-128}$ & G2 & $1796^{+197}_{-417}$ & 5.48 & 2.49$\pm$0.02 & 2.58$\pm$0.05 & 2.41$\pm$0.04 & 2.38$\pm$0.04 & 2.3$\pm$0.01 &  &  \\ 
\rowcolor{bound}
2100 & 2.98 & G0 & $834^{+140}_{-169}$ & K5 & $736^{+232}_{-66}$ & 0.65 & 3.36$\pm$0.11 & 2.8$\pm$0.07 & 2.3$\pm$0.05 & 2.28$\pm$0.12 & 1.44$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
2105 & 3.01 & F9 & $657^{+111}_{-133}$ & K0 & $3892^{+376}_{-939}$ & 8.3 & 5.52$\pm$0.24 & 5.69$\pm$0.14 & 5.1$\pm$0.11 &  & 4.99$\pm$0.15 &  &  \\ 
\rowcolor{unbound}
2156 & 3.35 & M0 & $290^{+49}_{-59}$ & G3 & $4722^{+964}_{-789}$ & 9.53 &  & 2.3$\pm$0.05 & 2.79$\pm$0.09 & 3.12$\pm$0.11 & 3.61$\pm$0.07 &  & 3.94$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{bound}
2159 & 2.0 & G1 & $529^{+89}_{-107}$ & M0 & $624^{+175}_{-71}$ & 0.86 &  & 5.08$\pm$0.11 & 4.26$\pm$0.18 &  & 3.48$\pm$0.02 & 2.63$\pm$0.06\textsuperscript{g} & 2.47$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{bound}
2169 & 3.59 & G8 & $223^{+37}_{-45}$ & M2 & $283^{+56}_{-48}$ & 1.29 &  & 5.43$\pm$0.03 & 4.34$\pm$0.04 & 3.8$\pm$0.02 & 3.17$\pm$0.01 & 2.93$\pm$0.03 & 2.78$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{bound}
2206 & 3.28 & G4 & $1026^{+173}_{-207}$ & G7 & $1418^{+288}_{-238}$ & 1.73 & 1.66$\pm$0.06 & 1.55$\pm$0.07 & 1.38$\pm$0.07 &  & 1.22$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
2213 & 3.94 & G9 & $728^{+122}_{-147}$ & G7 & $1721^{+317}_{-311}$ & 4.42 & 1.49$\pm$0.01 & 1.91$\pm$0.08 & 1.84$\pm$0.08 &  & 1.79$\pm$0.03 & 1.71$\pm$0.1 &  \\ 
\rowcolor{bound}
2295 & 2.19 & G8 & $151^{+25}_{-31}$ & K3 & $175^{+23}_{-38}$ & 0.83 &  & 1.05$\pm$0.01 & 1.05$\pm$0.04 & 1.02$\pm$0.02 & 0.7$\pm$0.12 &  & 0.92$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{bound}
2298 & 1.57 & K2 & $309^{+52}_{-62}$ & K7 & $430^{+94}_{-67}$ & 1.75 &  & 2.29$\pm$0.01 & 2.02$\pm$0.01 & 1.89$\pm$0.01 &  &  & 1.3$\pm$0.02 \\ 
\rowcolor{unbound}
2380 & 4.01 & G2 & $695^{+117}_{-140}$ & A9 & $4352^{+889}_{-726}$ & 7.81 & 2.35$\pm$0.06 & 2.49$\pm$0.13 & 2.52$\pm$0.16 & 2.58$\pm$0.13 &  &  &  \\ 
\rowcolor{unbound}
2443 & 1.39 & F9 & $712^{+120}_{-144}$ & K7 & $1741^{+336}_{-304}$ & 4.55 &  & 5.61$\pm$0.11 & 5.01$\pm$0.08 & 4.66$\pm$0.08 & 4.13$\pm$0.07\textsuperscript{g} &  & 3.63$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{uncertain}
2535 & 1.73 & K1 & $512^{+86}_{-104}$ & M1 & $771^{+2}_{-236}$ & 2.42 &  & 3.46$\pm$0.04 & 2.83$\pm$0.05 & 2.13$\pm$0.11 & 2.51$\pm$0.01 &  &  \\ 
\rowcolor{bound}
2542 & 0.88 & M2 & $151^{+25}_{-30}$ & M4 & $120^{+37}_{-12}$ & 1.16 &  & 1.64$\pm$0.06 & 1.49$\pm$0.03 & 1.21$\pm$0.07 & 0.89$\pm$0.06\textsuperscript{g} &  & 0.6$\pm$0.05\textsuperscript{g} \\ 
\rowcolor{unbound}
2547 & 2.79 & G0 & $700^{+118}_{-141}$ & K3 & $2118^{+443}_{-347}$ & 5.41 &  & 4.98$\pm$0.04 & 4.62$\pm$0.09 & 4.33$\pm$0.22 & 3.93$\pm$0.03 &  &  \\ 
\rowcolor{bound}
2598 & 0.99\textsuperscript{h} & G0 & $733^{+123}_{-148}$ & F7 & $999^{+259}_{-129}$ & 1.62 &  & 0.72$\pm$0.02 & 0.77$\pm$0.03 & 0.97$\pm$0.08 &  &  & 0.25$\pm$0.01\textsuperscript{h} \\ 
\rowcolor{bound}
2807 & 3.93 & F5 & $916^{+154}_{-185}$ & G5 & $1091^{+177}_{-214}$ & 0.96 & 2.16$\pm$0.01 & 2.06$\pm$0.02 & 1.99$\pm$0.02 & 1.83$\pm$0.05 & 1.57$\pm$0.04 & 1.31$\pm$0.05 & 1.32$\pm$0.06 \\ 
\rowcolor{unbound}
2856 & 2.31 & G2 & $1191^{+200}_{-241}$ & G6 & $4750^{+765}_{-935}$ & 6.65 & 3.98$\pm$0.02 & 4.01$\pm$0.3 & 3.7$\pm$0.15 &  & 3.5$\pm$0.05 &  &  \\ 
\rowcolor{bound}
2862 & 0.68 & K7 & $382^{+64}_{-77}$ & M0 & $310^{+60}_{-54}$ & 1.13 &  & 0.34$\pm$0.06 & 0.26$\pm$0.03 & 0.24$\pm$0.09 &  &  & 0.00$\pm$0.06 \\ 
\rowcolor{bound}
2880 & 3.39 & G8 & $1020^{+172}_{-206}$ & K5 & $1017^{+190}_{-182}$ & 0.01 & 2.0$\pm$0.09 & 1.8$\pm$0.13 & 1.6$\pm$0.14 & 1.47$\pm$0.23 & 0.75$\pm$0.01 &  & 0.64$\pm$0.1 \\ 
\rowcolor{unbound}
2910 & 3.15 & K0 & $662^{+111}_{-134}$ & A5 & $4137^{+971}_{-603}$ & 7.64 & 0.51$\pm$0.01 & 0.6$\pm$0.02 & 0.75$\pm$0.03 & 0.98$\pm$0.05 & 1.17$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
2914 & 3.8 & F4 & $492^{+83}_{-100}$ & G2 & $3887^{+704}_{-711}$ & 8.5 &  & 5.92$\pm$0.02 & 5.74$\pm$0.06 & 5.62$\pm$0.19 & 5.52$\pm$0.04 &  &  \\ 
\rowcolor{bound}
2927 & 1.39 & G2 & $1479^{+249}_{-299}$ & K4 & $1894^{+435}_{-283}$ & 1.31 &  & 3.29$\pm$0.08 & 2.93$\pm$0.16 & 2.49$\pm$0.08 &  &  &  \\ 
\rowcolor{unbound}
2949 & 2.36 & G1 & $499^{+84}_{-101}$ & G2 & $3010^{+632}_{-490}$ & 7.68 & 4.4$\pm$0.12 & 4.38$\pm$0.03 & 4.15$\pm$0.07 & 3.98$\pm$0.12 & 4.29$\pm$0.02 &  & 3.86$\pm$0.1 \\ 
\rowcolor{unbound}
2976 & 2.02 & G7 & $1063^{+179}_{-215}$ & G6 & $3991^{+748}_{-712}$ & 6.32 & 3.37$\pm$0.15 & 3.17$\pm$0.16 & 2.61$\pm$0.07 &  & 2.82$\pm$0.05 &  &  \\ 
\rowcolor{unbound}
3002 & 0.84 & G2 & $474^{+80}_{-96}$ & A7 & $3092^{+463}_{-632}$ & 8.24 &  & 2.07$\pm$0.02 & 2.01$\pm$0.04 & 2.35$\pm$0.37 &  &  &  \\ 
\rowcolor{uncertain}
3066 & 3.41 & G8 & $967^{+163}_{-196}$ & K5 & $1430^{+231}_{-281}$ & 2.12 & 2.85$\pm$0.03 & 2.83$\pm$0.09 & 2.56$\pm$0.06 &  & 1.82$\pm$0.03 &  &  \\ 
\rowcolor{bound}
3069 & 1.93 & G3 & $866^{+146}_{-175}$ & K2 & $1006^{+207}_{-167}$ & 0.81 &  & 2.51$\pm$0.04 & 2.31$\pm$0.02 & 2.04$\pm$0.03 & 1.57$\pm$0.06\textsuperscript{g} & 1.31$\pm$0.06\textsuperscript{g} & 1.26$\pm$0.06\textsuperscript{g} \\ 
\rowcolor{unbound}
3073 & 1.3 & G7 & $589^{+99}_{-119}$ & G2 & $1695^{+256}_{-345}$ & 5.4 &  & 1.85$\pm$0.01 & 1.69$\pm$0.02 & 1.63$\pm$0.05 & 1.75$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
3120 & 1.09\textsuperscript{h} & G1 & $1013^{+170}_{-205}$ & F5 & $2104^{+337}_{-415}$ & 3.87 &  & 1.14$\pm$0.09 & 0.75$\pm$0.08 &  & 0.83$\pm$0.03\textsuperscript{h} & 0.79$\pm$0.02\textsuperscript{h} & 0.80$\pm$0.01\textsuperscript{h}  \\
\rowcolor{unbound}
3136 & 1.79\textsuperscript{h} & K1 & $751^{+126}_{-152}$ & K5 & $1523^{+383}_{-205}$ & 3.57 &  & 3.05$\pm$0.13 & 2.88$\pm$0.06 &  & 2.34$\pm$0.03\textsuperscript{h} &  2.21$\pm$0.04\textsuperscript{h} & 2.02$\pm$0.03\textsuperscript{h}  \\ 
\rowcolor{unbound}
3158 & 2.1 & K2 & $31^{+5}_{-6}$ & M0 & $54^{+9}_{-10}$ & 3.04 &  & 3.41$\pm$0.09 & 2.9$\pm$0.04 & 2.38$\pm$0.06 & 2.44$\pm$0.04 &  & 2.23$\pm$0.06 \\ 
\rowcolor{unbound}
3190 & 2.68 & G5 & $240^{+40}_{-49}$ & K2 & $1309^{+660}_{-53}$ & 5.33 &  & 6.31$\pm$0.09 & 6.15$\pm$0.23 & 5.94$\pm$0.23 & 5.43$\pm$0.04 &  & 3.96$\pm$0.03 \\ 
\rowcolor{unbound}
3277 & 2.45 & F5 & $590^{+99}_{-119}$ & F9 & $4528^{+869}_{-794}$ & 8.37 & 5.72$\pm$0.09 & 5.61$\pm$0.18 & 5.49$\pm$0.13 & 5.31$\pm$0.22 &  &  &  \\ 
\rowcolor{unbound}
3277 & 3.41 & F5 & $590^{+99}_{-119}$ & G6 & $2371^{+471}_{-405}$ & 6.51 & 5.21$\pm$0.09 & 4.82$\pm$0.11 & 4.96$\pm$0.04 & 4.24$\pm$0.05 & 4.21$\pm$0.03 &  &  \\ 
\rowcolor{unbound}
3288 & 3.17 & G5 & $601^{+101}_{-122}$ & K3 & $2030^{+408}_{-344}$ & 5.87 & 4.72$\pm$0.04 & 4.49$\pm$0.06 & 4.51$\pm$0.05 &  & 3.78$\pm$0.04 &  &  \\ 
\rowcolor{unbound}
3288 & 3.5 & G5 & $601^{+101}_{-122}$ & K0 & $3340^{+176}_{-907}$ & 8.39 & 4.04$\pm$0.04 & 4.84$\pm$0.03 & 4.65$\pm$0.04 &  &  &  &  \\ 
\rowcolor{unbound}
3309 & 3.71 & G8 & $561^{+94}_{-113}$ & G6 & $2228^{+460}_{-369}$ & 6.44 & 2.98$\pm$0.04 & 3.05$\pm$0.05 & 2.89$\pm$0.06 &  & 2.9$\pm$0.01 &  & 2.82$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{unbound}
3324 & 3.84 & G5 & $1287^{+216}_{-260}$ & F8 & $5517^{+1526}_{-645}$ & 6.39 & 3.23$\pm$0.01 & 3.04$\pm$0.04 & 3.24$\pm$0.07 &  & 2.69$\pm$0.04 &  &  \\ 
\rowcolor{unbound}
3341 & 3.23 & G0 & $980^{+165}_{-198}$ & K4 & $2602^{+622}_{-371}$ & 4.78 & 5.46$\pm$0.71 & 5.02$\pm$0.2 & 4.72$\pm$0.1 & 4.41$\pm$0.23 & 3.73$\pm$0.07 &  &  \\ 
\rowcolor{unbound}
3418 & 1.13 & G2 & $1200^{+202}_{-243}$ & A5 & $7522^{+1521}_{-1266}$ & 7.83 &  & 1.75$\pm$0.05 & 1.94$\pm$0.05 &  &  &  &  \\ 
\rowcolor{unbound}
3439 & 3.42 & F2 & $1272^{+214}_{-257}$ & G3 & $3250^{+612}_{-578}$ & 4.76 & 4.38$\pm$0.02 & 4.22$\pm$0.08 & 3.94$\pm$0.05 & 3.77$\pm$0.18 & 3.44$\pm$0.1 &  &  \\ 
\rowcolor{unbound}
3459 & 3.35 & G1 & $1106^{+186}_{-224}$ & F2 & $5344^{+1219}_{-804}$ & 6.97 & 2.54$\pm$0.02 & 2.4$\pm$0.14 & 2.39$\pm$0.3 &  & 2.26$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
3468 & 1.49 & G0 & $667^{+112}_{-135}$ & A9 & $5077^{+1057}_{-833}$ & 8.25 &  & 3.24$\pm$0.05 & 3.22$\pm$0.03 & 3.18$\pm$0.04 &  &  &  \\ 
\rowcolor{bound}
3497 & 0.78 & K4 & $181^{+30}_{-37}$ & M0 & $224^{+46}_{-37}$ & 1.14 &  & 1.86$\pm$0.02 & 1.68$\pm$0.01 & 1.45$\pm$0.01 &  &  & 1.31$\pm$0.47 \\ 
\rowcolor{unbound}
3791 & 3.5 & F5 & $824^{+139}_{-167}$ & F5 & $1844^{+376}_{-308}$ & 4.13 & 2.16$\pm$0.03 & 2.02$\pm$0.02 & 1.94$\pm$0.02 & 1.9$\pm$0.01 & 1.78$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
3856 & 2.54 & G1 & $450^{+76}_{-91}$ & A2 & $6267^{+1058}_{-1199}$ & 9.6 & 3.31$\pm$0.1 & 3.32$\pm$0.02 & 3.27$\pm$0.02 & 3.31$\pm$0.04 & 3.42$\pm$0.01 &  &  \\ 
\rowcolor{bound}
3928 & 2.96 & F5 & $672^{+113}_{-136}$ & F6 & $958^{+179}_{-171}$ & 1.91 & 1.4$\pm$0.06 & 1.41$\pm$0.03 & 1.33$\pm$0.03 & 1.3$\pm$0.03 & 1.09$\pm$0.01 &  &  \\ 
\rowcolor{bound}
4004 & 1.93 & G4 & $334^{+56}_{-68}$ & M1 & $391^{+108}_{-45}$ & 0.81 &  & 4.84$\pm$0.03 & 3.81$\pm$0.03 & 3.33$\pm$0.01 & 3.42$\pm$0.01 &  & 2.37$\pm$0.08\textsuperscript{g} \\ 
\rowcolor{unbound}
4053 & 4.11 & G0 & $405^{+68}_{-82}$ & K2 & $2768^{+413}_{-568}$ & 8.36 & 6.16$\pm$0.01 & 6.25$\pm$0.21 & 6.03$\pm$0.18 & 5.72$\pm$0.19 &  &  &  \\ 
\rowcolor{uncertain}
4166 & 3.54 & G5 & $947^{+159}_{-192}$ & K5 & $1636^{+321}_{-282}$ & 2.89 & 4.3$\pm$0.05 & 4.12$\pm$0.58 & 3.77$\pm$0.61 &  & 2.67$\pm$0.02 &  &  \\ 
\rowcolor{unbound}
4343 & 0.85\textsuperscript{h} & G1 & $573^{+96}_{-116}$ & F3 & $1737^{+378}_{-274}$ & 5.39 &  & 1.45$\pm$0.03 & 1.48$\pm$0.01 & 1.56$\pm$0.02 & 1.43$\pm$0.02\textsuperscript{h} &  1.47$\pm$0.03\textsuperscript{h} & 1.43$\pm$0.01\textsuperscript{h} \\ 
\rowcolor{unbound}
4343 & 3.68 & G1 & $573^{+96}_{-116}$ & G2 & $6585^{+776}_{-1493}$ & 9.69 & 5.84$\pm$0.02 & 5.57$\pm$0.13 & 5.1$\pm$0.14 & 5.21$\pm$0.34 & 5.34$\pm$0.2 &  &  \\ 
\rowcolor{unbound}
4366 & 2.46 & G6 & $991^{+167}_{-201}$ & G8 & $4128^{+756}_{-749}$ & 6.7 & 3.51$\pm$0.08 & 3.64$\pm$0.08 & 3.59$\pm$0.06 & 3.5$\pm$0.31 &  &  &  \\ 
\rowcolor{bound}
4407 & 2.54 & F9 & $209^{+35}_{-42}$ & K4 & $271^{+62}_{-40}$ & 1.36 &  & 3.18$\pm$0.02 & 2.91$\pm$0.02 & 2.73$\pm$0.01 & 2.28$\pm$0.49\textsuperscript{g} & 1.95$\pm$0.71\textsuperscript{g} & 1.89$\pm$0.34\textsuperscript{g} \\ 
\rowcolor{bound}
4443 & 3.41 & F3 & $1077^{+181}_{-218}$ & K5 & $1548^{+423}_{-184}$ & 1.87 & 5.96$\pm$0.1 & 4.87$\pm$0.07 & 4.91$\pm$0.06 & 3.96$\pm$0.11 & 3.53$\pm$0.02 &  &  \\ 
\rowcolor{uncertain}
4463 & 2.45 & G8 & $651^{+110}_{-132}$ & K5 & $441^{+40}_{-108}$ & 2.16 &  & 0.03$\pm$0.03 & 0.15$\pm$0.01 & 0.27$\pm$0.04 & 0.16$\pm$0.1\textsuperscript{g} & 0.24$\pm$0.08\textsuperscript{g} & 0.25$\pm$0.07\textsuperscript{g} \\ 
\rowcolor{unbound}
4495 & 3.06 & G1 & $1178^{+198}_{-238}$ & K1 & $3168^{+738}_{-466}$ & 4.85 & 4.45$\pm$0.15 & 4.23$\pm$0.16 & 4.07$\pm$0.17 & 3.83$\pm$0.43 & 3.38$\pm$0.03 &  &  \\ 
\rowcolor{unbound}
4495 & 3.41 & G1 & $1178^{+198}_{-238}$ & F8 & $3415^{+1097}_{-293}$ & 4.9 & 2.89$\pm$0.15 & 2.85$\pm$0.05 & 2.79$\pm$0.08 & 2.68$\pm$0.07 & 2.17$\pm$0.03 &  &  \\ 
\rowcolor{unbound}
4582 & 2.71 & G3 & $232^{+39}_{-47}$ & F5 & $5347^{+893}_{-1030}$ & 10.18 &  & 5.92$\pm$0.09 & 5.87$\pm$0.09 & 5.79$\pm$0.14 &  &  & 6.09$\pm$0.03\textsuperscript{f} \\ 
\rowcolor{unbound}
4582 & 3.55 & G3 & $232^{+39}_{-47}$ & F0 & $2131^{+374}_{-398}$ & 8.85 & 2.52$\pm$0.04 & 2.81$\pm$0.13 & 2.93$\pm$0.16 & 3.0$\pm$0.19 & 3.09$\pm$0.01 &  & 3.4$\pm$0.01\textsuperscript{f} \\ 
\rowcolor{unbound}
4630 & 3.94 & G2 & $883^{+149}_{-179}$ & F3 & $3539^{+737}_{-581}$ & 6.46 & 2.33$\pm$0.08 & 2.24$\pm$0.04 & 2.13$\pm$0.13 &  & 2.06$\pm$0.13 &  &  \\ 
\rowcolor{bound}
4655 & 3.17 & G2 & $1191^{+200}_{-241}$ & M1 & $853^{+57}_{-302}$ & 1.69 & 3.45$\pm$0.16 &  & 3.53$\pm$0.58 &  & 2.3$\pm$0.03 &  &  \\ 
\rowcolor{bound}
4661 & 3.93 & K0 & $515^{+87}_{-104}$ & K7 & $586^{+66}_{-135}$ & 0.72 & 3.26$\pm$0.02 & 2.79$\pm$0.09 & 2.59$\pm$0.04 & 2.21$\pm$0.1 & 1.54$\pm$0.07 & 1.36$\pm$0.06 & 1.41$\pm$0.08 \\ 
\rowcolor{unbound}
4699 & 4.01 & F4 & $621^{+105}_{-126}$ & K1 & $3208^{+414}_{-702}$ & 7.68 & 6.85$\pm$0.06 & 6.33$\pm$0.12 & 5.95$\pm$0.14 & 5.47$\pm$0.16 & 5.54$\pm$0.09 &  &  \\ 
\rowcolor{unbound}
4713 & 1.72 & G5 & $530^{+89}_{-107}$ & F3 & $1023^{+186}_{-187}$ & 3.46 &  & 0.32$\pm$0.02 & 0.28$\pm$0.01 & 0.24$\pm$0.03 & 0.03$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
4750 & 2.09 & G2 & $1367^{+230}_{-276}$ & A9 & $8147^{+1898}_{-1197}$ & 7.53 & 2.33$\pm$0.06 & 2.5$\pm$0.02 & 2.67$\pm$0.04 &  & 2.34$\pm$0.02 &  &  \\ 
\rowcolor{uncertain}
4759 & 0.64\textsuperscript{h} & G1 & $993^{+167}_{-201}$ & K1 & $1762^{+470}_{-217}$ & 2.91 &  & 2.34$\pm$0.23\textsuperscript{i} & 2.27$\pm$0.18\textsuperscript{i} &  & 2.65$\pm$0.08\textsuperscript{h} &  2.37$\pm$0.07\textsuperscript{h} & 2.17$\pm$0.06\textsuperscript{h} \\ 
\rowcolor{unbound}
4759 & 0.71\textsuperscript{h} & G1 & $993^{+167}_{-201}$ & K3 & $1921^{+424}_{-281}$ & 3.34 &  & 2.34$\pm$0.23\textsuperscript{i} & 2.27$\pm$0.18\textsuperscript{i} &  & 2.75$\pm$0.10\textsuperscript{h} &  2.53$\pm$0.08\textsuperscript{h} & 2.34$\pm$0.09\textsuperscript{h} \\ 
\rowcolor{bound}
4823 & 1.4 & G9 & $246^{+41}_{-50}$ & G8 & $297^{+51}_{-57}$ & 1.02 &  & 0.7$\pm$0.01 & 0.58$\pm$0.01 & 0.59$\pm$0.01 &  &  &  \\ 
\rowcolor{unbound}
4881 & 3.42 & F7 & $644^{+108}_{-130}$ & A2 & $6420^{+1814}_{-723}$ & 8.32 & 3.69$\pm$0.05 & 3.31$\pm$0.1 & 3.06$\pm$0.06 & 2.86$\pm$0.11 & 2.73$\pm$0.01 &  &  \\ 
\rowcolor{unbound}
5101 & 1.24 & F4 & $681^{+115}_{-138}$ & A1 & $6479^{+1308}_{-1092}$ & 8.74 &  & 3.07$\pm$0.06 & 3.27$\pm$0.05 &  &  &  &  \\ 
\rowcolor{uncertain}
5640 & 0.53 & G9 & $157^{+26}_{-32}$ & K7 & $241^{+45}_{-43}$ & 2.31 &  & 3.1$\pm$0.03 & 2.58$\pm$0.02 & 2.33$\pm$0.04 &  &  &  \\ 
\rowcolor{uncertain}
5665 & 2.11 & F9 & $227^{+38}_{-46}$ & K1 & $394^{+150}_{-18}$ & 2.66 &  & 3.29$\pm$0.01 & 3.06$\pm$0.01 & 2.92$\pm$0.01 & 3.23$\pm$0.01 &  & 2.27$\pm$0.02 \\ 
\rowcolor{bound}
5790 & 3.69 & K1 & $682^{+115}_{-138}$ & F8 & $948^{+340}_{-57}$ & 1.64 & -0.96$\pm$0.02 & -0.6$\pm$0.07 & -0.52$\pm$0.09 & 0.52$\pm$0.15 & -0.52$\pm$0.02 & -0.41$\pm$0.06 & -0.35$\pm$0.07 \\ 
\rowcolor{unbound}
5885 & 3.42 & G5 & $865^{+146}_{-175}$ & A3 & $21222^{+3990}_{-3779}$ & 10.07 & 4.0$\pm$0.03 & 4.0$\pm$0.05 & 3.94$\pm$0.05 & 4.1$\pm$0.11 & 4.46$\pm$0.12 &  &  \\ 
\rowcolor{bound}
6104 & 1.84 & G2 & $825^{+139}_{-167}$ & K7 & $1037^{+418}_{-30}$ & 1.12 &  & 4.49$\pm$0.03 & 4.46$\pm$0.03 & 3.28$\pm$0.12 &  &  &  \\ 
\rowcolor{unbound}
6111 & 2.14 & F4 & $669^{+113}_{-135}$ & B8 & $13444^{+3749}_{-1549}$ & 9.21 & 3.33$\pm$0.2 & 3.56$\pm$0.02 & 3.91$\pm$0.09 & 3.93$\pm$0.2 &  &  &  \\ 
\rowcolor{unbound}
6120 & 3.85 & G2 & $1176^{+198}_{-238}$ & G7 & $2386^{+428}_{-439}$ & 3.71 & 2.84$\pm$0.02 & 2.71$\pm$0.09 & 2.48$\pm$0.06 &  & 2.1$\pm$0.21 &  &  \\ 
\rowcolor{uncertain}
6132 & 1.23 & G0 & $846^{+142}_{-171}$ & G1 & $1250^{+285}_{-188}$ & 2.06 &  & 1.54$\pm$0.05 & 1.47$\pm$0.04 & 1.18$\pm$0.06 &  &  &  \\ 
\rowcolor{unbound}
6256 & 3.05 & K1 & $691^{+116}_{-140}$ & F0 & $5951^{+1644}_{-696}$ & 8.1 & 1.63$\pm$0.03 & 1.55$\pm$0.11 & 1.66$\pm$0.25 &  & 2.15$\pm$0.02 &  &  \\ 
\rowcolor{uncertain}
6329 & 1.19\textsuperscript{h} & F4 & $993^{+167}_{-201}$ & F7 & $1492^{+281}_{-265}$ & 2.18 &  & 2.06$\pm$0.07 & 1.97$\pm$0.06 &  & 1.48$\pm$0.02\textsuperscript{h} &  1.37$\pm$0.02\textsuperscript{h} & 1.35$\pm$0.01\textsuperscript{h}  \\ 
\rowcolor{unbound}
6384 & 3.53 & G2 & $1453^{+245}_{-294}$ & F0 & $7628^{+613}_{-1926}$ & 8.02 & 2.07$\pm$0.03 & 2.05$\pm$0.1 & 1.94$\pm$0.08 & 1.77$\pm$0.13 & 2.11$\pm$0.03 &  &  \\ 
\rowcolor{uncertain}
6475 & 1.31 & K7 & $147^{+25}_{-30}$ & K5 & $218^{+42}_{-38}$ & 2.09 &  & 0.42$\pm$0.05 & 0.51$\pm$0.05 & 0.62$\pm$0.05 &  &  &  \\ 
\rowcolor{bound}
6600 & 2.36 & G1 & $158^{+27}_{-32}$ & M2 & $193^{+51}_{-24}$ & 1.03 &  & 5.91$\pm$0.08 & 5.19$\pm$0.04 & 4.45$\pm$0.06 & 3.6$\pm$0.03 &  & 3.05$\pm$0.03 \\ 
\rowcolor{unbound}
6783 & 3.25 & G2 & $1230^{+207}_{-249}$ & G2 & $5058^{+924}_{-920}$ & 6.66 & 3.94$\pm$0.15 & 3.52$\pm$0.23 & 3.21$\pm$0.11 &  & 3.1$\pm$0.07 &  &  \\ 
\rowcolor{unbound}
6793 & 2.84 & G7 & $659^{+111}_{-133}$ & B8 & $39018^{+6303}_{-7663}$ & 10.8 & 4.09$\pm$0.03 & 3.55$\pm$0.16 & 3.23$\pm$0.13 & 3.49$\pm$0.24 & 4.72$\pm$0.11 &  &  \\ 
\rowcolor{bound}
7129 & 1.18\textsuperscript{h} & G1 & $611^{+103}_{-124}$ & K2 & $867^{+147}_{-166}$ & 1.90 &  & 2.84$\pm$0.01 & 2.48$\pm$0.01 & 2.19$\pm$0.03 & 1.92$\pm$0.01\textsuperscript{h} &  1.78$\pm$0.02\textsuperscript{h} & 1.72$\pm$0.01\textsuperscript{h}  \\ 
\rowcolor{uncertain}
7205 & 0.89\textsuperscript{h} & G2 & $647^{+109}_{-131}$ & F5 & $1070^{+227}_{-173}$ & 2.65 &  & 0.46$\pm$0.02 & 0.47$\pm$0.05 & 0.59$\pm$0.02 &  &  & 0.45$\pm$0.02\textsuperscript{h} \\ 
\rowcolor{unbound}
7546 & 2.93 & A6 & $965^{+162}_{-195}$ & F2 & $9286^{+1410}_{-1886}$ & 9.11 &  & 6.54$\pm$0.06 & 6.12$\pm$0.09 & 5.96$\pm$0.14 & 5.81$\pm$0.08 &  &  \\ 
\rowcolor{uncertain}
7572 & 2.97 & A3 & $408^{+69}_{-82}$ & K1 & $615^{+177}_{-67}$ & 2.1 &  & 5.46$\pm$0.01 & 5.16$\pm$0.01 & 5.0$\pm$0.03 & 4.27$\pm$0.01 &  &   
\enddata
\begin{small}\tablecomments{Rows are colored by the probability of physical association of each nearby star to the KOI: green are likely bound, red are likely unbound, and orange are uncertain.
\tablenotetext{a}{Methodology described in Section$~\ref{sec:probassociation}$.}
\tablenotetext{b}{From PANSTARRs \citep{panstarrs}.}
\tablenotetext{c}{From observations at Robo-AO KP described in Section \ref{sec:observations}.}
\tablenotetext{d}{From UKIRT \citep{lawrence07} unless noted.}
\tablenotetext{e}{From California \textit{Kepler} Survey \citep{cks}.}
\tablenotetext{f}{From \citet{kraus16}.}
\tablenotetext{g}{From \citet{atkinson16}.}
\tablenotetext{h}{From Keck NIRC-2 observations, as described in Section \ref{sec:keckao}.}
\tablenotetext{i}{Blended Robo-AO photometry of close binary resolved with Keck-AO, not used in stellar characterization.}
}\end{small}
\end{deluxetable*}
\clearpage

\LongTables
\clearpage
\tabletypesize{\scriptsize}

\begin{deluxetable*}{ccccccccc}
\tablewidth{0pt}
\tablecaption{\label{tab:radii}Implications on Derived Radius of \textit{Kepler} Planetary Candidates}
\tablehead{
\colhead{Object} & \colhead{Sep.} & \colhead{$\Delta$m$_{i'}$\textsuperscript{a}} & \colhead{R$_{p}$/R$_{\star}$\textsuperscript{b}} & \colhead{R$_{\star, target}$} & \colhead{R$_{\star, secondary}$} & \colhead{R$_{p,0}$\textsuperscript{c}} & \colhead{R$_{p,prim.}$\textsuperscript{d}} & \colhead{R$_{p,sec.}$\textsuperscript{e}}\\
\colhead{} & \colhead{(\arcsec)} & \colhead{(mags)} & \colhead{} & \colhead{(R$_{\odot}$)} & \colhead{(R$_{\odot}$)} & \colhead{(R$_{\Earth}$)} & \colhead{(R$_{\Earth}$)} & \colhead{(R$_{\Earth}$)}
}
\startdata
0001.01 & 1.13 & 3.77 & 0.1239 & $1.12^{+0.12}_{-0.09}$ & $0.75^{+0.03}_{-0.03}$ & $13.0^{+0.5}_{-0.5}$ & $13.2^{+0.5}_{-0.5}$ & $49.9^{+6.3}_{-6.4}$  \\ 
0004.01 & 3.42 & 4.61 & 0.0396 & $1.39^{+0.15}_{-0.09}$ & $1.35^{+0.15}_{-0.11}$ & $12.9^{+1.8}_{-4.2}$ & $13.0^{+1.8}_{-4.2}$ & $105^{+19}_{-18}$ \\ 
0013.01 & 1.16 & 0.29 & 0.0647 & $2.48^{+0.29}_{-0.39}$ & $1.78^{+0.08}_{-0.11}$ & $21.4^{+6.3}_{-9.5}$ & $28.5^{+8.5}_{-12.6}$ & $23.3^{+5.6}_{-3.8}$  \\ 
0042.01 & 1.74 & 2.68 & 0.0166 & $1.17^{+0.11}_{-0.03}$ & $0.89^{+0.09}_{-0.03}$ & $2.43^{+0.12}_{-0.14}$ & $2.53^{+0.13}_{-0.15}$ & $6.6^{+0.9}_{-0.7}$  \\ 
0070.04 & 3.86 & 5.2 & 0.0083 & $1.04^{+0.04}_{-0.08}$ & $0.75^{+0.04}_{-0.07}$ & $0.84^{+0.09}_{-0.08}$ & $0.84^{+0.09}_{-0.08}$ & $6.7^{+0.9}_{-0.9}$  \\ 
0070.05 & 3.86 & 5.2 & 0.0089 & $1.04^{+0.04}_{-0.08}$ & $0.75^{+0.04}_{-0.08}$ & $0.9^{+0.1}_{-0.08}$ & $0.9^{+0.1}_{-0.08}$ & $7.1^{+1.0}_{-1.0}$  \\ 
0070.01 & 3.86 & 5.2 & 0.0296 & $1.04^{+0.04}_{-0.08}$ & $0.75^{+0.03}_{-0.09}$ & $2.99^{+0.33}_{-0.27}$ & $3.0^{+0.33}_{-0.27}$ & $23.7^{+2.8}_{-3.6}$  \\ 
0070.02 & 3.86 & 5.2 & 0.0176 & $1.04^{+0.04}_{-0.08}$ & $0.75^{+0.04}_{-0.07}$ & $1.78^{+0.19}_{-0.16}$ & $1.79^{+0.19}_{-0.16}$ & $14.1^{+2.0}_{-1.9}$  \\ 
0070.03 & 3.86 & 5.2 & 0.0257 & $1.04^{+0.04}_{-0.08}$ & $0.75^{+0.04}_{-0.04}$ & $2.59^{+0.29}_{-0.23}$ & $2.6^{+0.29}_{-0.23}$ & $20.6^{+3.0}_{-2.0}$  \\ 
0075.01 & 3.47 & 6.62 & 0.0372 & $1.16^{+0.03}_{-0.1}$ & $1.12^{+0.08}_{-0.05}$ & $10.2^{+0.9}_{-1.3}$ & $10.2^{+0.9}_{-1.3}$ & $207^{+35}_{-14}$ \\ 
0097.01 & 1.9 & 4.27 & 0.0799 & $1.35^{+0.19}_{-0.09}$ & $1.35^{+0.06}_{-0.09}$ & $16.7^{+1.0}_{-0.7}$ & $16.8^{+1.1}_{-0.7}$ & $120^{+14}_{-21}$ \\ 
0155.01 & 4.01 & 4.04 & 0.0253 & $1.15^{+0.05}_{-0.12}$ & $0.82^{+0.01}_{-0.05}$ & $3.24^{+0.5}_{-0.54}$ & $3.28^{+0.51}_{-0.55}$ & $15.0^{+2.1}_{-1.5}$  \\ 
0163.01 & 1.22 & 0.49 & 0.0248 & $0.99^{+0.1}_{-0.08}$ & $0.99^{+0.08}_{-0.1}$ & $2.08^{+0.14}_{-0.09}$ & $2.66^{+0.18}_{-0.12}$ & $3.3^{+0.6}_{-0.6}$  \\ 
0191.01 & 1.69 & 2.81 & 0.1124 & $1.1^{+0.13}_{-0.09}$ & $1.28^{+0.14}_{-0.11}$ & $10.9^{+1.1}_{-0.8}$ & $11.3^{+1.2}_{-0.9}$ & $47.8^{+10.2}_{-8.6}$  \\ 
0191.02 & 1.69 & 2.81 & 0.0232 & $1.1^{+0.13}_{-0.09}$ & $1.28^{+0.11}_{-0.07}$ & $2.25^{+0.23}_{-0.17}$ & $2.33^{+0.24}_{-0.18}$ & $9.9^{+1.8}_{-1.5}$  \\ 
0191.03 & 1.69 & 2.81 & 0.0123 & $1.1^{+0.13}_{-0.09}$ & $1.28^{+0.02}_{-0.12}$ & $1.2^{+0.12}_{-0.09}$ & $1.24^{+0.12}_{-0.09}$ & $5.3^{+0.6}_{-1.0}$  \\ 
0191.04 & 1.69 & 2.81 & 0.0214 & $1.1^{+0.13}_{-0.09}$ & $1.28^{+0.11}_{-0.07}$ & $2.07^{+0.21}_{-0.16}$ & $2.15^{+0.22}_{-0.17}$ & $9.1^{+1.7}_{-1.4}$  \\ 
0200.01 & 2.81 & 4.63 & 0.0875 & $1.16^{+0.11}_{-0.05}$ & $0.75^{+0.06}_{-0.06}$ & $14.3^{+0.9}_{-1.3}$ & $14.4^{+0.9}_{-1.4}$ & $78.1^{+10.0}_{-12.6}$  \\ 
0229.01 & 1.66 & 1.59 & 0.0492 & $1.12^{+0.14}_{-0.12}$ & $1.52^{+0.07}_{-0.17}$ & $5.81^{+1.6}_{-0.94}$ & $6.45^{+1.78}_{-1.05}$ & $18.1^{+3.1}_{-3.8}$  \\ 
0255.01 & 3.41 & 2.5 & 0.0443 & $0.75^{+0.08}_{-0.04}$ & $1.04^{+0.09}_{-0.14}$ & $2.47^{+0.17}_{-0.21}$ & $2.59^{+0.18}_{-0.22}$ & $11.4^{+1.6}_{-2.6}$  \\ 
0255.02 & 3.41 & 2.5 & 0.0135 & $0.75^{+0.08}_{-0.04}$ & $1.04^{+0.07}_{-0.06}$ & $0.75^{+0.05}_{-0.06}$ & $0.79^{+0.05}_{-0.06}$ & $3.5^{+0.4}_{-0.5}$  \\ 
0255.03 & 3.41 & 2.5 & 0.0103 & $0.75^{+0.08}_{-0.04}$ & $1.04^{+0.04}_{-0.06}$ & $0.57^{+0.04}_{-0.05}$ & $0.6^{+0.04}_{-0.05}$ & $2.6^{+0.2}_{-0.4}$  \\ 
0268.01 & 1.81 & 4.11 & 0.0204 & $1.35^{+0.08}_{-0.06}$ & $0.75^{+0.01}_{-0.08}$ & $3.02^{+0.14}_{-0.15}$ & $3.05^{+0.14}_{-0.15}$ & $11.2^{+0.6}_{-1.7}$  \\ 
0268.01 & 2.5 & 5.59 & 0.0204 & $1.35^{+0.08}_{-0.06}$ & $0.66^{+0.04}_{-0.01}$ & $3.02^{+0.14}_{-0.15}$ & $3.03^{+0.14}_{-0.15}$ & $19.5^{+2.0}_{-1.3}$  \\ 
0387.01 & 0.98 & 3.17 & 0.034 & $0.87^{+0.03}_{-0.04}$ & $1.06^{+0.07}_{-0.09}$ & $2.46^{+0.1}_{-0.13}$ & $2.53^{+0.1}_{-0.13}$ & $13.3^{+1.5}_{-1.5}$  \\ 
0401.01 & 1.99 & 2.95 & 0.0405 & $1.04^{+0.07}_{-0.12}$ & $0.75^{+0.03}_{-0.04}$ & $4.15^{+0.49}_{-0.32}$ & $4.28^{+0.51}_{-0.33}$ & $12.0^{+2.1}_{-1.3}$  \\ 
0401.02 & 1.99 & 2.95 & 0.0417 & $1.04^{+0.07}_{-0.12}$ & $0.75^{+0.05}_{-0.05}$ & $4.28^{+0.5}_{-0.33}$ & $4.42^{+0.52}_{-0.34}$ & $12.4^{+2.5}_{-1.6}$  \\ 
0401.03 & 1.99 & 2.95 & 0.0162 & $1.04^{+0.07}_{-0.12}$ & $0.75^{+0.02}_{-0.02}$ & $1.67^{+0.19}_{-0.13}$ & $1.72^{+0.2}_{-0.13}$ & $4.8^{+0.7}_{-0.4}$  \\ 
0454.01 & 1.49 & 2.11 & 0.0301 & $0.99^{+0.05}_{-0.06}$ & $1.28^{+0.09}_{-0.04}$ & $2.64^{+0.43}_{-0.22}$ & $2.82^{+0.46}_{-0.24}$ & $9.6^{+1.4}_{-0.7}$  \\ 
0472.01 & 1.12 & 0.91 & 0.0343 & $1.12^{+0.07}_{-0.03}$ & $1.39^{+0.08}_{-0.18}$ & $3.16^{+0.93}_{-0.31}$ & $3.78^{+1.12}_{-0.38}$ & $7.1^{+0.6}_{-1.3}$  \\ 
0506.01 & 1.13 & 3.3 & 0.0296 & $1.15^{+0.06}_{-0.11}$ & $0.91^{+0.09}_{-0.08}$ & $3.27^{+1.05}_{-0.36}$ & $3.35^{+1.08}_{-0.37}$ & $12.1^{+2.7}_{-1.6}$  \\ 
0510.01 & 2.45 & 2.41 & 0.0225 & $1.06^{+0.11}_{-0.1}$ & $0.75^{+0.06}_{-0.04}$ & $2.59^{+0.38}_{-0.27}$ & $2.73^{+0.4}_{-0.29}$ & $5.8^{+1.2}_{-0.8}$  \\ 
0510.02 & 2.45 & 2.41 & 0.0251 & $1.06^{+0.11}_{-0.1}$ & $0.75^{+0.01}_{-0.02}$ & $2.89^{+0.42}_{-0.3}$ & $3.04^{+0.44}_{-0.32}$ & $6.5^{+0.8}_{-0.8}$  \\ 
0510.03 & 2.45 & 2.41 & 0.0235 & $1.06^{+0.11}_{-0.1}$ & $0.75^{+0.06}_{-0.05}$ & $2.7^{+0.39}_{-0.28}$ & $2.84^{+0.41}_{-0.3}$ & $6.1^{+1.2}_{-0.9}$  \\ 
0510.04 & 2.45 & 2.41 & 0.0283 & $1.06^{+0.11}_{-0.1}$ & $0.75^{+0.04}_{-0.06}$ & $3.26^{+0.47}_{-0.34}$ & $3.43^{+0.5}_{-0.36}$ & $7.3^{+1.2}_{-1.2}$  \\ 
0511.01 & 1.28 & 3.16 & 0.0231 & $1.15^{+0.1}_{-0.11}$ & $0.75^{+0.05}_{-0.02}$ & $2.36^{+0.55}_{-0.42}$ & $2.42^{+0.57}_{-0.43}$ & $6.8^{+1.3}_{-0.7}$  \\ 
0511.02 & 1.28 & 3.16 & 0.0126 & $1.15^{+0.1}_{-0.11}$ & $0.75^{+0.08}_{-0.02}$ & $1.28^{+0.3}_{-0.22}$ & $1.31^{+0.31}_{-0.23}$ & $3.7^{+0.8}_{-0.4}$  \\ 
0598.01 & 3.17 & 2.86 & 0.025 & $0.99^{+0.09}_{-0.1}$ & $1.06^{+0.07}_{-0.09}$ & $2.15^{+0.36}_{-0.18}$ & $2.23^{+0.37}_{-0.19}$ & $8.9^{+1.7}_{-1.5}$  \\ 
0598.02 & 3.17 & 2.86 & 0.0199 & $0.99^{+0.09}_{-0.1}$ & $1.06^{+0.08}_{-0.04}$ & $1.71^{+0.28}_{-0.15}$ & $1.77^{+0.29}_{-0.16}$ & $7.1^{+1.4}_{-0.8}$  \\ 
0628.01 & 1.83 & 3.49 & 0.0243 & $1.15^{+0.07}_{-0.08}$ & $1.44^{+0.13}_{-0.15}$ & $2.88^{+0.45}_{-0.37}$ & $2.94^{+0.46}_{-0.38}$ & $18.4^{+3.2}_{-2.9}$  \\ 
0641.01 & 2.09 & 1.72 & 0.0383 & $0.79^{+0.02}_{-0.04}$ & $0.66^{+0.05}_{-0.04}$ & $2.73^{+0.08}_{-0.12}$ & $3.0^{+0.09}_{-0.13}$ & $5.5^{+0.8}_{-0.5}$  \\ 
0641.01 & 3.65 & 0.28 & 0.0383 & $0.79^{+0.02}_{-0.04}$ & $0.71^{+0.08}_{-0.01}$ & $2.73^{+0.08}_{-0.12}$ & $3.63^{+0.11}_{-0.17}$ & $3.7^{+0.6}_{-0.1}$  \\ 
0652.01 & 1.23 & 1.46 & 0.0497 & $0.94^{+0.01}_{-0.04}$ & $0.75^{+0.06}_{-0.02}$ & $4.43^{+0.38}_{-0.23}$ & $4.97^{+0.43}_{-0.26}$ & $7.7^{+1.0}_{-0.2}$  \\ 
0688.01 & 1.71 & 1.84 & 0.0164 & $1.37^{+0.07}_{-0.08}$ & $1.2^{+0.01}_{-0.06}$ & $3.54^{+0.69}_{-0.85}$ & $3.85^{+0.75}_{-0.93}$ & $7.8^{+0.6}_{-0.8}$  \\ 
0757.01 & 2.94 & 3.38 & 0.0622 & $0.94^{+0.08}_{-0.07}$ & $1.06^{+0.08}_{-0.04}$ & $5.76^{+0.22}_{-0.49}$ & $5.89^{+0.23}_{-0.5}$ & $31.4^{+5.2}_{-3.6}$  \\ 
0757.02 & 2.94 & 3.38 & 0.0417 & $0.94^{+0.08}_{-0.07}$ & $1.06^{+0.1}_{-0.08}$ & $3.86^{+0.15}_{-0.33}$ & $3.94^{+0.15}_{-0.34}$ & $21.0^{+3.9}_{-3.2}$  \\ 
0757.03 & 2.94 & 3.38 & 0.0286 & $0.94^{+0.08}_{-0.07}$ & $1.06^{+0.11}_{-0.11}$ & $2.65^{+0.1}_{-0.23}$ & $2.71^{+0.1}_{-0.24}$ & $14.4^{+2.9}_{-2.6}$  \\ 
0799.01 & 1.23 & 1.89 & 0.3052 & $1.12^{+0.03}_{-0.08}$ & $1.16^{+0.04}_{-0.0}$ & $32.4^{+9.0}_{-4.8}$ & $35.2^{+9.8}_{-5.3}$ & $86.6^{+10.0}_{-2.7}$  \\ 
0801.01 & 3.67 & 2.75 & 0.0805 & $1.12^{+0.04}_{-0.1}$ & $0.99^{+0.06}_{-0.07}$ & $9.73^{+1.41}_{-1.42}$ & $10.1^{+1.5}_{-1.5}$ & $31.6^{+5.2}_{-3.2}$  \\ 
0840.01 & 3.2 & 1.85 & 0.104 & $0.94^{+0.08}_{-0.07}$ & $2.48^{+0.4}_{-0.27}$ & $8.99^{+0.8}_{-0.99}$ & $9.77^{+0.88}_{-1.08}$ & $60.4^{+15.7}_{-11.1}$  \\ 
0840.01 & 2.97 & 2.58 & 0.104 & $0.94^{+0.08}_{-0.07}$ & $1.47^{+0.17}_{-0.14}$ & $8.99^{+0.8}_{-0.99}$ & $9.4^{+0.84}_{-1.04}$ & $48.3^{+10.2}_{-8.2}$  \\ 
0984.01 & 1.8 & -0.01 & 0.0257 & $1.04^{+0.1}_{-0.01}$ & $0.82^{+0.05}_{-0.06}$ & $2.29^{+0.22}_{-0.1}$ & $3.25^{+0.32}_{-0.15}$ & $2.5^{+0.2}_{-0.4}$  \\ 
1112.01 & 2.95 & 4.47 & 0.0219 & $1.16^{+0.13}_{-0.0}$ & $0.75^{+0.05}_{-0.02}$ & $2.33^{+0.72}_{-0.29}$ & $2.35^{+0.73}_{-0.29}$ & $11.8^{+0.9}_{-1.5}$  \\ 
1150.01 & 0.39 & 2.08 & 0.008 & $1.12^{+0.09}_{-0.07}$ & $1.16^{+0.08}_{-0.05}$ & $0.9^{+0.14}_{-0.08}$ & $0.96^{+0.15}_{-0.09}$ & $2.6^{+0.4}_{-0.3}$  \\ 
1151.01 & 0.75 & 3.28 & 0.0131 & $1.08^{+0.08}_{-0.05}$ & $0.75^{+0.07}_{-0.08}$ & $1.22^{+0.13}_{-0.09}$ & $1.25^{+0.13}_{-0.09}$ & $3.9^{+0.6}_{-0.6}$  \\ 
1151.02 & 0.75 & 3.28 & 0.0101 & $1.08^{+0.08}_{-0.05}$ & $0.75^{+0.04}_{-0.01}$ & $0.94^{+0.1}_{-0.08}$ & $0.96^{+0.1}_{-0.08}$ & $3.0^{+0.3}_{-0.2}$  \\ 
1151.03 & 0.75 & 3.28 & 0.0072 & $1.08^{+0.08}_{-0.05}$ & $0.75^{+0.06}_{-0.03}$ & $0.67^{+0.07}_{-0.06}$ & $0.69^{+0.07}_{-0.06}$ & $2.1^{+0.3}_{-0.2}$  \\ 
1151.04 & 0.75 & 3.28 & 0.0082 & $1.08^{+0.08}_{-0.05}$ & $0.75^{+0.03}_{-0.02}$ & $0.76^{+0.08}_{-0.06}$ & $0.78^{+0.08}_{-0.06}$ & $2.4^{+0.2}_{-0.2}$  \\ 
1151.05 & 0.75 & 3.28 & 0.0086 & $1.08^{+0.08}_{-0.05}$ & $0.75^{+0.04}_{-0.08}$ & $0.8^{+0.08}_{-0.07}$ & $0.82^{+0.08}_{-0.07}$ & $2.6^{+0.3}_{-0.4}$  \\ 
1193.01 & 3.08 & 2.95 & 0.1035 & $1.06^{+0.1}_{-0.04}$ & $0.87^{+0.04}_{-0.05}$ & $10.4^{+2.8}_{-1.9}$ & $10.7^{+2.9}_{-2.0}$ & $34.3^{+3.0}_{-4.8}$  \\ 
1274.01 & 1.1 & 3.76 & 0.0508 & $0.99^{+0.06}_{-0.04}$ & $0.75^{+0.1}_{-0.06}$ & $4.53^{+0.35}_{-0.36}$ & $4.6^{+0.36}_{-0.37}$ & $19.6^{+3.4}_{-2.5}$  \\ 
1359.01 & 1.43 & 3.61 & 0.0343 & $1.15^{+0.08}_{-0.11}$ & $0.79^{+0.07}_{-0.08}$ & $3.19^{+0.88}_{-0.35}$ & $3.25^{+0.9}_{-0.36}$ & $11.8^{+2.4}_{-1.9}$  \\ 
1359.02 & 1.43 & 3.61 & 0.0695 & $1.15^{+0.08}_{-0.11}$ & $0.79^{+0.05}_{-0.04}$ & $6.45^{+1.78}_{-0.71}$ & $6.56^{+1.81}_{-0.72}$ & $23.9^{+4.1}_{-2.7}$  \\ 
1546.01 & 2.93 & 3.5 & 0.1222 & $1.12^{+0.04}_{-0.09}$ & $1.04^{+0.06}_{-0.04}$ & $11.9^{+2.9}_{-1.0}$ & $12.2^{+2.9}_{-1.0}$ & $56.1^{+8.7}_{-4.4}$  \\ 
1573.01 & 3.84 & 4.82 & 0.042 & $1.16^{+0.11}_{-0.14}$ & $0.97^{+0.1}_{-0.07}$ & $4.22^{+1.32}_{-0.44}$ & $4.24^{+1.33}_{-0.44}$ & $32.5^{+8.2}_{-5.0}$  \\ 
1573.02 & 3.84 & 4.82 & 0.0137 & $1.16^{+0.11}_{-0.14}$ & $0.97^{+0.05}_{-0.06}$ & $1.38^{+0.43}_{-0.15}$ & $1.39^{+0.43}_{-0.15}$ & $10.6^{+2.1}_{-1.5}$  \\ 
1593.01 & 3.24 & 1.82 & 0.0209 & $1.12^{+0.05}_{-0.09}$ & $0.91^{+0.11}_{-0.06}$ & $2.08^{+0.63}_{-0.2}$ & $2.27^{+0.69}_{-0.22}$ & $4.2^{+0.9}_{-0.5}$  \\ 
1593.02 & 3.24 & 1.82 & 0.0214 & $1.12^{+0.05}_{-0.09}$ & $0.91^{+0.01}_{-0.06}$ & $2.14^{+0.64}_{-0.22}$ & $2.33^{+0.7}_{-0.24}$ & $4.4^{+0.4}_{-0.4}$  \\ 
1599.01 & 2.98 & 2.34 & 0.0274 & $1.12^{+0.09}_{-0.07}$ & $1.16^{+0.1}_{-0.11}$ & $2.9^{+0.87}_{-0.31}$ & $3.06^{+0.92}_{-0.33}$ & $9.3^{+1.5}_{-1.5}$  \\ 
1599.02 & 2.98 & 2.34 & 0.21 & $1.12^{+0.09}_{-0.07}$ & $1.16^{+0.08}_{-0.13}$ & $22.3^{+6.7}_{-2.4}$ & $23.5^{+7.1}_{-2.5}$ & $71.4^{+9.8}_{-12.9}$  \\ 
1599.01 & 3.42 & 2.74 & 0.0274 & $1.12^{+0.09}_{-0.07}$ & $1.52^{+0.05}_{-0.13}$ & $2.9^{+0.87}_{-0.31}$ & $3.01^{+0.91}_{-0.32}$ & $14.4^{+1.4}_{-2.2}$  \\ 
1599.02 & 3.42 & 2.74 & 0.21 & $1.12^{+0.09}_{-0.07}$ & $1.52^{+0.11}_{-0.09}$ & $22.3^{+6.7}_{-2.4}$ & $23.2^{+7.0}_{-2.5}$ & $110^{+15}_{-14}$ \\ 
1619.01 & 2.1 & 2.84 & 0.0089 & $0.89^{+0.01}_{-0.05}$ & $0.66^{+0.03}_{-0.01}$ & $0.66^{+0.03}_{-0.04}$ & $0.68^{+0.03}_{-0.04}$ & $1.9^{+0.2}_{-0.1}$  \\ 
1630.01 & 1.63 & 1.18 & 0.0152 & $1.08^{+0.11}_{-0.13}$ & $0.91^{+0.08}_{-0.08}$ & $1.4^{+0.39}_{-0.13}$ & $1.62^{+0.45}_{-0.15}$ & $2.3^{+0.6}_{-0.4}$  \\ 
1656.01 & 0.96 & 1.82 & 0.0257 & $1.15^{+0.06}_{-0.11}$ & $1.44^{+0.1}_{-0.12}$ & $3.62^{+0.63}_{-0.45}$ & $3.94^{+0.69}_{-0.49}$ & $11.4^{+2.1}_{-1.5}$  \\ 
1729.01 & 3.83 & 3.67 & 0.1703 & $0.97^{+0.08}_{-0.08}$ & $0.87^{+0.09}_{-0.08}$ & $16.0^{+2.6}_{-2.1}$ & $16.3^{+2.6}_{-2.1}$ & $79.3^{+16.5}_{-13.3}$  \\ 
1781.01 & 3.64 & 3.77 & 0.0442 & $0.89^{+0.03}_{-0.05}$ & $0.58^{+0.08}_{-0.07}$ & $3.47^{+0.29}_{-0.1}$ & $3.52^{+0.29}_{-0.1}$ & $13.0^{+2.7}_{-2.0}$  \\ 
1781.02 & 3.64 & 3.77 & 0.0279 & $0.89^{+0.03}_{-0.05}$ & $0.58^{+0.04}_{-0.04}$ & $2.2^{+0.18}_{-0.07}$ & $2.23^{+0.18}_{-0.07}$ & $8.3^{+1.1}_{-0.8}$  \\ 
1781.03 & 3.64 & 3.77 & 0.0441 & $0.89^{+0.03}_{-0.05}$ & $0.58^{+0.04}_{-0.04}$ & $3.46^{+0.29}_{-0.1}$ & $3.51^{+0.29}_{-0.1}$ & $13.0^{+1.8}_{-1.2}$  \\ 
1792.02 & 1.99 & 1.08 & 0.0065 & $0.99^{+0.09}_{-0.07}$ & $1.37^{+0.14}_{-0.12}$ & $0.77^{+0.12}_{-0.08}$ & $0.9^{+0.14}_{-0.09}$ & $2.1^{+0.4}_{-0.3}$  \\ 
1792.03 & 1.99 & 1.08 & 0.0112 & $0.99^{+0.09}_{-0.07}$ & $1.37^{+0.09}_{-0.07}$ & $1.32^{+0.21}_{-0.13}$ & $1.54^{+0.25}_{-0.15}$ & $3.5^{+0.5}_{-0.5}$  \\ 
1792.01 & 1.99 & 1.08 & 0.0388 & $0.99^{+0.09}_{-0.07}$ & $1.37^{+0.12}_{-0.13}$ & $4.55^{+0.73}_{-0.45}$ & $5.33^{+0.86}_{-0.53}$ & $12.1^{+2.1}_{-2.1}$  \\ 
1845.01 & 3.04 & 4.75 & 0.0218 & $0.94^{+0.07}_{-0.06}$ & $1.2^{+0.12}_{-0.13}$ & $3.97^{+2.57}_{-2.34}$ & $3.99^{+2.59}_{-2.35}$ & $45.2^{+7.7}_{-7.8}$  \\ 
1845.02 & 3.04 & 4.75 & 0.0587 & $0.94^{+0.07}_{-0.06}$ & $1.2^{+0.11}_{-0.09}$ & $10.7^{+6.9}_{-6.3}$ & $10.8^{+7.0}_{-6.3}$ & $121^{+19}_{-17}$ \\ 
1845.01 & 3.04 & 4.75 & 0.0218 & $0.94^{+0.07}_{-0.06}$ & $1.2^{+0.09}_{-0.14}$ & $3.97^{+2.57}_{-2.34}$ & $3.99^{+2.59}_{-2.35}$ & $45.2^{+6.3}_{-8.1}$  \\ 
1845.02 & 3.04 & 4.75 & 0.0587 & $0.94^{+0.07}_{-0.06}$ & $1.2^{+0.03}_{-0.04}$ & $10.7^{+6.9}_{-6.3}$ & $10.8^{+7.0}_{-6.3}$ & $121^{+10}_{-12}$ \\ 
1853.01 & 0.96 & 0.66 & 0.021 & $1.15^{+0.11}_{-0.1}$ & $1.9^{+0.19}_{-0.12}$ & $2.4^{+0.43}_{-0.12}$ & $2.98^{+0.54}_{-0.15}$ & $6.7^{+1.3}_{-1.0}$  \\ 
1908.01 & 1.29 & 3.95 & 0.0205 & $0.82^{+0.03}_{-0.02}$ & $0.66^{+0.0}_{-0.06}$ & $1.34^{+0.07}_{-0.06}$ & $1.36^{+0.07}_{-0.06}$ & $6.8^{+0.2}_{-0.9}$  \\ 
1908.02 & 1.29 & 3.95 & 0.0177 & $0.82^{+0.03}_{-0.02}$ & $0.66^{+0.06}_{-0.03}$ & $1.16^{+0.05}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $5.9^{+0.7}_{-0.5}$  \\ 
1943.01 & 1.35 & 1.54 & 0.0173 & $1.16^{+0.12}_{-0.09}$ & $1.2^{+0.07}_{-0.1}$ & $3.09^{+0.67}_{-0.89}$ & $3.44^{+0.75}_{-0.99}$ & $7.2^{+1.1}_{-1.2}$  \\ 
1995.01 & 2.96 & 5.33 & 0.3117 & $1.06^{+0.1}_{-0.05}$ & $2.48^{+0.26}_{-0.2}$ & $29.2^{+7.1}_{-3.9}$ & $29.3^{+7.2}_{-3.9}$ & $802^{+130}_{-125}$ \\ 
2032.01 & 1.19 & 0.32 & 0.0123 & $1.12^{+0.06}_{-0.08}$ & $1.44^{+0.17}_{-0.03}$ & $2.08^{+0.36}_{-0.55}$ & $2.75^{+0.48}_{-0.73}$ & $4.1^{+0.8}_{-0.3}$  \\ 
2059.01 & 0.38 & 1.07 & 0.0098 & $0.89^{+0.03}_{-0.06}$ & $0.75^{+0.01}_{-0.06}$ & $0.79^{+0.06}_{-0.03}$ & $0.93^{+0.07}_{-0.04}$ & $1.3^{+0.1}_{-0.1}$  \\ 
2059.02 & 0.38 & 1.07 & 0.0054 & $0.89^{+0.03}_{-0.06}$ & $0.75^{+0.06}_{-0.05}$ & $0.44^{+0.03}_{-0.02}$ & $0.52^{+0.04}_{-0.02}$ & $0.7^{+0.1}_{-0.1}$  \\ 
2093.01 & 2.08 & 3.27 & 0.0217 & $1.35^{+0.09}_{-0.09}$ & $1.21^{+0.03}_{-0.09}$ & $20.8^{+7.8}_{-2.6}$ & $21.3^{+8.0}_{-2.7}$ & $85.8^{+8.0}_{-11.1}$  \\ 
2093.02 & 2.08 & 3.27 & 0.0128 & $1.35^{+0.09}_{-0.09}$ & $1.21^{+0.08}_{-0.08}$ & $12.3^{+4.6}_{-1.6}$ & $12.6^{+4.8}_{-1.6}$ & $50.8^{+7.1}_{-6.3}$  \\ 
2093.03 & 2.08 & 3.27 & 0.0104 & $1.35^{+0.09}_{-0.09}$ & $1.21^{+0.1}_{-0.05}$ & $10.0^{+3.9}_{-1.3}$ & $10.2^{+3.9}_{-1.3}$ & $41.3^{+6.3}_{-4.1}$  \\ 
2098.01 & 2.88 & 2.48 & 0.0164 & $1.15^{+0.03}_{-0.06}$ & $0.82^{+0.06}_{-0.04}$ & $2.26^{+0.59}_{-0.49}$ & $2.37^{+0.62}_{-0.52}$ & $5.3^{+0.7}_{-0.4}$  \\ 
2098.02 & 2.88 & 2.48 & 0.0161 & $1.15^{+0.03}_{-0.06}$ & $0.82^{+0.02}_{-0.04}$ & $2.21^{+0.59}_{-0.48}$ & $2.32^{+0.62}_{-0.5}$ & $5.2^{+0.4}_{-0.4}$  \\ 
2098.01 & 3.24 & 2.41 & 0.0164 & $1.15^{+0.03}_{-0.06}$ & $1.12^{+0.06}_{-0.07}$ & $2.26^{+0.59}_{-0.49}$ & $2.38^{+0.62}_{-0.52}$ & $7.1^{+0.8}_{-0.6}$  \\ 
2098.02 & 3.24 & 2.41 & 0.0161 & $1.15^{+0.03}_{-0.06}$ & $1.12^{+0.11}_{-0.08}$ & $2.21^{+0.59}_{-0.48}$ & $2.33^{+0.62}_{-0.51}$ & $6.9^{+1.1}_{-0.7}$  \\ 
2100.01 & 2.98 & 2.3 & 0.0123 & $1.16^{+0.1}_{-0.11}$ & $0.79^{+0.06}_{-0.07}$ & $1.22^{+0.37}_{-0.13}$ & $1.29^{+0.39}_{-0.14}$ & $2.5^{+0.5}_{-0.4}$  \\ 
2105.01 & 3.01 & 5.1 & 0.0117 & $1.17^{+0.02}_{-0.16}$ & $0.94^{+0.08}_{-0.05}$ & $1.25^{+0.2}_{-0.07}$ & $1.26^{+0.2}_{-0.07}$ & $10.5^{+2.8}_{-0.8}$  \\ 
2156.01 & 3.35 & 2.79 & 0.0351 & $0.71^{+0.07}_{-0.06}$ & $1.1^{+0.07}_{-0.1}$ & $1.66^{+0.18}_{-0.2}$ & $1.72^{+0.19}_{-0.21}$ & $9.7^{+1.6}_{-1.7}$  \\ 
2159.01 & 2.0 & 4.26 & 0.0111 & $1.15^{+0.13}_{-0.1}$ & $0.71^{+0.1}_{-0.09}$ & $1.32^{+0.2}_{-0.17}$ & $1.33^{+0.2}_{-0.17}$ & $5.9^{+1.5}_{-1.2}$  \\ 
2159.02 & 2.0 & 4.26 & 0.0112 & $1.15^{+0.13}_{-0.1}$ & $0.71^{+0.06}_{-0.06}$ & $1.33^{+0.2}_{-0.18}$ & $1.34^{+0.2}_{-0.18}$ & $5.9^{+1.1}_{-1.1}$  \\ 
2169.01 & 3.59 & 4.34 & 0.01 & $0.99^{+0.05}_{-0.09}$ & $0.6^{+0.04}_{-0.05}$ & $0.92^{+0.1}_{-0.03}$ & $0.93^{+0.1}_{-0.03}$ & $4.2^{+0.8}_{-0.5}$  \\ 
2169.02 & 3.59 & 4.34 & 0.0074 & $0.99^{+0.05}_{-0.09}$ & $0.6^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.03}$ & $0.69^{+0.08}_{-0.03}$ & $3.1^{+0.4}_{-0.2}$  \\ 
2169.03 & 3.59 & 4.34 & 0.007 & $0.99^{+0.05}_{-0.09}$ & $0.6^{+0.03}_{-0.05}$ & $0.64^{+0.07}_{-0.03}$ & $0.65^{+0.07}_{-0.03}$ & $2.9^{+0.5}_{-0.4}$  \\ 
2169.04 & 3.59 & 4.34 & 0.0041 & $0.99^{+0.05}_{-0.09}$ & $0.6^{+0.04}_{-0.06}$ & $0.37^{+0.05}_{-0.01}$ & $0.37^{+0.05}_{-0.01}$ & $1.7^{+0.3}_{-0.2}$  \\ 
2206.01 & 3.28 & 1.38 & 0.0156 & $1.08^{+0.16}_{-0.14}$ & $1.01^{+0.05}_{-0.05}$ & $1.64^{+0.45}_{-0.2}$ & $1.86^{+0.51}_{-0.23}$ & $3.3^{+0.7}_{-0.6}$  \\ 
2213.01 & 3.94 & 1.84 & 0.0189 & $0.97^{+0.11}_{-0.04}$ & $1.01^{+0.1}_{-0.11}$ & $1.6^{+0.19}_{-0.18}$ & $1.74^{+0.21}_{-0.2}$ & $4.3^{+0.6}_{-0.8}$  \\ 
2295.01 & 2.19 & 1.05 & 0.006 & $0.99^{+0.04}_{-0.06}$ & $0.87^{+0.08}_{-0.02}$ & $0.52^{+0.05}_{-0.03}$ & $0.61^{+0.06}_{-0.04}$ & $0.9^{+0.1}_{-0.1}$  \\ 
2298.01 & 1.57 & 2.02 & 0.0122 & $0.89^{+0.01}_{-0.05}$ & $0.75^{+0.05}_{-0.03}$ & $0.7^{+0.04}_{-0.04}$ & $0.75^{+0.04}_{-0.04}$ & $1.6^{+0.2}_{-0.1}$  \\ 
2298.03 & 1.57 & 2.02 & 0.0063 & $0.89^{+0.01}_{-0.05}$ & $0.75^{+0.07}_{-0.08}$ & $0.36^{+0.02}_{-0.02}$ & $0.39^{+0.02}_{-0.02}$ & $0.8^{+0.1}_{-0.1}$  \\ 
2298.02 & 1.57 & 2.02 & 0.011 & $0.89^{+0.01}_{-0.05}$ & $0.75^{+0.04}_{-0.01}$ & $0.63^{+0.04}_{-0.04}$ & $0.68^{+0.04}_{-0.04}$ & $1.4^{+0.2}_{-0.0}$  \\ 
2380.01 & 4.01 & 2.52 & 0.0151 & $1.12^{+0.1}_{-0.16}$ & $1.57^{+0.12}_{-0.16}$ & $1.59^{+0.49}_{-0.17}$ & $1.67^{+0.51}_{-0.18}$ & $7.4^{+1.9}_{-1.3}$  \\ 
2443.01 & 1.39 & 5.01 & 0.0093 & $1.17^{+0.01}_{-0.09}$ & $0.75^{+0.05}_{-0.03}$ & $1.01^{+0.15}_{-0.14}$ & $1.01^{+0.15}_{-0.14}$ & $6.5^{+1.0}_{-0.3}$  \\ 
2443.02 & 1.39 & 5.01 & 0.0091 & $1.17^{+0.01}_{-0.09}$ & $0.75^{+0.1}_{-0.06}$ & $1.0^{+0.15}_{-0.15}$ & $1.0^{+0.15}_{-0.15}$ & $6.4^{+1.5}_{-0.6}$  \\ 
2535.01 & 1.73 & 2.83 & 0.0344 & $0.91^{+0.07}_{-0.05}$ & $0.66^{+0.04}_{-0.04}$ & $2.96^{+0.1}_{-0.17}$ & $3.07^{+0.1}_{-0.18}$ & $8.2^{+1.0}_{-1.0}$  \\ 
2542.01 & 0.88 & 1.49 & 0.0173 & $0.6^{+0.04}_{-0.04}$ & $0.56^{+0.01}_{-0.05}$ & $0.67^{+0.11}_{-0.1}$ & $0.75^{+0.12}_{-0.11}$ & $1.4^{+0.1}_{-0.2}$  \\ 
2547.01 & 2.79 & 4.62 & 0.0135 & $1.16^{+0.1}_{-0.09}$ & $0.87^{+0.08}_{-0.05}$ & $1.48^{+0.4}_{-0.26}$ & $1.49^{+0.4}_{-0.26}$ & $9.4^{+1.8}_{-1.2}$  \\ 
2598.01 & 0.99 & 0.77 & 0.0122 & $1.16^{+0.14}_{-0.09}$ & $1.21^{+0.07}_{-0.08}$ & $1.35^{+0.44}_{-0.15}$ & $1.65^{+0.54}_{-0.19}$ & $2.5^{+0.4}_{-0.4}$  \\ 
2807.01 & 3.93 & 1.99 & 0.0167 & $1.35^{+0.09}_{-0.2}$ & $1.06^{+0.09}_{-0.06}$ & $2.34^{+0.72}_{-0.41}$ & $2.52^{+0.78}_{-0.44}$ & $4.9^{+1.3}_{-0.6}$  \\ 
2856.01 & 2.31 & 3.7 & 0.0242 & $1.12^{+0.04}_{-0.15}$ & $1.04^{+0.05}_{-0.1}$ & $2.88^{+0.91}_{-0.39}$ & $2.93^{+0.93}_{-0.4}$ & $14.8^{+3.1}_{-1.9}$  \\ 
2862.01 & 0.68 & 0.26 & 0.0294 & $0.75^{+0.12}_{-0.07}$ & $0.71^{+0.04}_{-0.05}$ & $1.64^{+0.09}_{-0.11}$ & $2.19^{+0.13}_{-0.15}$ & $2.3^{+0.4}_{-0.5}$  \\ 
2880.01 & 3.39 & 1.6 & 0.0128 & $0.99^{+0.03}_{-0.05}$ & $0.79^{+0.06}_{-0.03}$ & $1.22^{+0.3}_{-0.13}$ & $1.35^{+0.33}_{-0.15}$ & $2.3^{+0.3}_{-0.1}$  \\ 
2910.01 & 3.15 & 0.75 & 0.0193 & $0.94^{+0.08}_{-0.04}$ & $1.75^{+0.21}_{-0.07}$ & $1.8^{+0.2}_{-0.21}$ & $2.21^{+0.25}_{-0.26}$ & $5.8^{+0.9}_{-0.6}$  \\ 
2914.01 & 3.8 & 5.74 & 0.0103 & $1.37^{+0.16}_{-0.11}$ & $1.12^{+0.14}_{-0.06}$ & $2.89^{+0.54}_{-1.02}$ & $2.9^{+0.54}_{-1.02}$ & $33.4^{+7.4}_{-5.2}$  \\ 
2927.01 & 1.39 & 2.93 & 0.0204 & $1.12^{+0.16}_{-0.13}$ & $0.82^{+0.06}_{-0.06}$ & $2.31^{+0.7}_{-0.28}$ & $2.39^{+0.72}_{-0.29}$ & $6.7^{+1.4}_{-1.3}$  \\ 
2949.01 & 2.36 & 4.15 & 0.0071 & $1.15^{+0.01}_{-0.15}$ & $1.12^{+0.15}_{-0.09}$ & $1.04^{+0.16}_{-0.2}$ & $1.05^{+0.16}_{-0.2}$ & $7.0^{+2.1}_{-0.6}$  \\ 
2949.02 & 2.36 & 4.15 & 0.006 & $1.15^{+0.01}_{-0.15}$ & $1.12^{+0.08}_{-0.16}$ & $0.87^{+0.14}_{-0.16}$ & $0.88^{+0.14}_{-0.16}$ & $5.8^{+1.4}_{-0.9}$  \\ 
2976.01 & 2.02 & 2.61 & 0.0282 & $1.01^{+0.07}_{-0.04}$ & $1.04^{+0.13}_{-0.03}$ & $1.94^{+0.23}_{-0.1}$ & $2.03^{+0.24}_{-0.11}$ & $6.9^{+1.1}_{-0.6}$  \\ 
3002.01 & 0.84 & 2.01 & 0.0106 & $1.12^{+0.12}_{-0.03}$ & $1.68^{+0.15}_{-0.09}$ & $1.31^{+0.2}_{-0.2}$ & $1.41^{+0.22}_{-0.22}$ & $5.3^{+0.6}_{-0.8}$  \\ 
3066.01 & 3.41 & 2.56 & 0.0253 & $0.99^{+0.07}_{-0.1}$ & $0.79^{+0.06}_{-0.05}$ & $2.1^{+0.33}_{-0.15}$ & $2.2^{+0.35}_{-0.16}$ & $5.7^{+1.1}_{-0.7}$  \\ 
3069.01 & 1.93 & 2.31 & 0.0157 & $1.1^{+0.12}_{-0.07}$ & $0.89^{+0.08}_{-0.03}$ & $1.88^{+0.52}_{-0.33}$ & $1.99^{+0.55}_{-0.35}$ & $4.7^{+0.8}_{-0.6}$  \\ 
3073.01 & 1.3 & 1.69 & 0.0129 & $1.01^{+0.06}_{-0.02}$ & $1.12^{+0.1}_{-0.07}$ & $1.18^{+0.26}_{-0.09}$ & $1.3^{+0.29}_{-0.1}$ & $3.1^{+0.3}_{-0.4}$  \\ 
3120.01 & 1.09 & 0.75 & 0.0114 & $1.15^{+0.08}_{-0.06}$ & $1.35^{+0.12}_{-0.08}$ & $1.43^{+0.23}_{-0.14}$ & $1.75^{+0.28}_{-0.17}$ & $2.9^{+0.4}_{-0.3}$  \\ 
3136.01 & 1.79 & 2.88 & 0.0124 & $0.91^{+0.06}_{-0.07}$ & $0.79^{+0.04}_{-0.03}$ & $0.93^{+0.08}_{-0.09}$ & $0.96^{+0.08}_{-0.09}$ & $3.2^{+0.4}_{-0.3}$  \\ 
3158.02 & 2.1 & 2.9 & 0.0082 & $0.89^{+0.04}_{-0.07}$ & $0.71^{+0.09}_{-0.04}$ & $0.65^{+0.05}_{-0.03}$ & $0.67^{+0.05}_{-0.03}$ & $2.0^{+0.4}_{-0.2}$  \\ 
3158.03 & 2.1 & 2.9 & 0.0083 & $0.89^{+0.04}_{-0.07}$ & $0.71^{+0.02}_{-0.01}$ & $0.65^{+0.05}_{-0.03}$ & $0.67^{+0.05}_{-0.03}$ & $2.0^{+0.3}_{-0.1}$  \\ 
3158.04 & 2.1 & 2.9 & 0.0079 & $0.89^{+0.04}_{-0.07}$ & $0.71^{+0.05}_{-0.06}$ & $0.62^{+0.05}_{-0.03}$ & $0.64^{+0.05}_{-0.03}$ & $1.9^{+0.3}_{-0.2}$  \\ 
3158.05 & 2.1 & 2.9 & 0.0121 & $0.89^{+0.04}_{-0.07}$ & $0.71^{+0.03}_{-0.06}$ & $0.95^{+0.08}_{-0.04}$ & $0.98^{+0.08}_{-0.04}$ & $3.0^{+0.4}_{-0.4}$  \\ 
3158.01 & 2.1 & 2.9 & 0.0063 & $0.89^{+0.04}_{-0.07}$ & $0.71^{+0.03}_{-0.04}$ & $0.5^{+0.04}_{-0.02}$ & $0.52^{+0.04}_{-0.02}$ & $1.6^{+0.2}_{-0.1}$  \\ 
3190.01 & 2.68 & 6.15 & 0.0065 & $1.06^{+0.03}_{-0.02}$ & $0.89^{+0.05}_{-0.01}$ & $0.86^{+0.14}_{-0.15}$ & $0.86^{+0.14}_{-0.15}$ & $12.4^{+0.8}_{-0.6}$  \\ 
3277.01 & 2.45 & 5.49 & 0.0118 & $1.35^{+0.08}_{-0.08}$ & $1.17^{+0.07}_{-0.15}$ & $3.19^{+0.38}_{-0.83}$ & $3.2^{+0.38}_{-0.83}$ & $34.8^{+4.4}_{-6.0}$  \\ 
3277.01 & 3.41 & 4.96 & 0.0118 & $1.35^{+0.08}_{-0.08}$ & $1.04^{+0.1}_{-0.05}$ & $3.19^{+0.38}_{-0.83}$ & $3.21^{+0.38}_{-0.83}$ & $24.1^{+4.0}_{-2.3}$  \\ 
3288.01 & 3.17 & 4.51 & 0.0313 & $1.06^{+0.07}_{-0.11}$ & $0.87^{+0.09}_{-0.04}$ & $3.35^{+0.88}_{-0.47}$ & $3.38^{+0.89}_{-0.47}$ & $22.1^{+5.2}_{-2.4}$  \\ 
3288.01 & 3.5 & 4.65 & 0.0313 & $1.06^{+0.07}_{-0.11}$ & $0.94^{+0.11}_{-0.05}$ & $3.35^{+0.88}_{-0.47}$ & $3.37^{+0.89}_{-0.47}$ & $25.6^{+6.4}_{-2.8}$  \\ 
3309.01 & 3.71 & 2.89 & 0.0626 & $0.99^{+0.08}_{-0.05}$ & $1.04^{+0.04}_{-0.09}$ & $5.91^{+1.22}_{-0.81}$ & $6.11^{+1.26}_{-0.84}$ & $24.2^{+2.2}_{-3.8}$  \\ 
3324.01 & 3.84 & 3.24 & 0.0275 & $1.06^{+0.01}_{-0.07}$ & $1.2^{+0.09}_{-0.08}$ & $2.37^{+0.44}_{-0.19}$ & $2.43^{+0.45}_{-0.2}$ & $12.2^{+1.9}_{-0.9}$  \\ 
3341.01 & 3.23 & 4.72 & 0.0145 & $1.16^{+0.09}_{-0.09}$ & $0.82^{+0.02}_{-0.03}$ & $2.13^{+0.35}_{-0.42}$ & $2.14^{+0.35}_{-0.42}$ & $13.3^{+1.5}_{-1.4}$  \\ 
3341.02 & 3.23 & 4.72 & 0.01 & $1.16^{+0.09}_{-0.09}$ & $0.82^{+0.06}_{-0.07}$ & $1.48^{+0.24}_{-0.29}$ & $1.49^{+0.24}_{-0.29}$ & $9.2^{+1.5}_{-1.4}$  \\ 
3418.01 & 1.13 & 1.94 & 0.0334 & $1.12^{+0.13}_{-0.1}$ & $1.75^{+0.17}_{-0.13}$ & $3.85^{+1.07}_{-0.71}$ & $4.16^{+1.16}_{-0.77}$ & $15.8^{+3.1}_{-2.7}$  \\ 
3439.01 & 3.42 & 3.94 & 0.0176 & $1.44^{+0.01}_{-0.17}$ & $1.1^{+0.13}_{-0.05}$ & $2.19^{+0.63}_{-0.27}$ & $2.22^{+0.64}_{-0.27}$ & $10.5^{+2.9}_{-0.6}$  \\ 
3459.01 & 3.35 & 2.39 & 0.0185 & $1.15^{+0.15}_{-0.09}$ & $1.44^{+0.12}_{-0.06}$ & $1.75^{+0.46}_{-0.16}$ & $1.84^{+0.49}_{-0.17}$ & $6.9^{+1.2}_{-1.1}$  \\ 
3468.01 & 1.49 & 3.22 & 0.0121 & $1.16^{+0.11}_{-0.06}$ & $1.57^{+0.1}_{-0.14}$ & $3.22^{+0.56}_{-1.04}$ & $3.3^{+0.58}_{-1.07}$ & $19.7^{+2.3}_{-3.3}$  \\ 
3497.01 & 0.78 & 1.68 & 0.0212 & $0.82^{+0.09}_{-0.01}$ & $0.71^{+0.0}_{-0.03}$ & $0.8^{+0.12}_{-0.16}$ & $0.88^{+0.13}_{-0.18}$ & $1.7^{+0.0}_{-0.2}$  \\ 
3791.01 & 3.5 & 1.94 & 0.0476 & $1.35^{+0.17}_{-0.05}$ & $1.35^{+0.05}_{-0.13}$ & $7.23^{+2.0}_{-2.0}$ & $7.81^{+2.17}_{-2.16}$ & $19.1^{+1.4}_{-3.8}$  \\ 
3791.02 & 3.5 & 1.94 & 0.0391 & $1.35^{+0.17}_{-0.05}$ & $1.35^{+0.11}_{-0.09}$ & $5.94^{+1.65}_{-1.64}$ & $6.42^{+1.79}_{-1.78}$ & $15.7^{+2.0}_{-2.7}$  \\ 
3856.01 & 2.54 & 3.27 & 0.2604 & $1.15^{+0.12}_{-0.12}$ & $1.9^{+0.17}_{-0.19}$ & $95.2^{+19.2}_{-61.4}$ & $97.5^{+19.7}_{-62.9}$ & $728^{+158}_{-136}$ \\ 
3928.01 & 2.96 & 1.33 & 0.0077 & $1.35^{+0.06}_{-0.05}$ & $1.28^{+0.05}_{-0.06}$ & $1.45^{+0.29}_{-0.45}$ & $1.65^{+0.33}_{-0.51}$ & $2.9^{+0.2}_{-0.2}$  \\ 
4004.01 & 1.93 & 3.81 & 0.0128 & $1.08^{+0.11}_{-0.1}$ & $0.66^{+0.04}_{-0.03}$ & $1.41^{+0.19}_{-0.13}$ & $1.43^{+0.19}_{-0.13}$ & $5.1^{+0.8}_{-0.7}$  \\ 
4053.01 & 4.11 & 6.03 & 0.0075 & $1.16^{+0.11}_{-0.17}$ & $0.89^{+0.07}_{-0.02}$ & $0.85^{+0.13}_{-0.08}$ & $0.85^{+0.13}_{-0.08}$ & $10.5^{+2.8}_{-1.1}$  \\ 
4166.01 & 3.54 & 3.77 & 0.0227 & $1.06^{+0.07}_{-0.05}$ & $0.79^{+0.05}_{-0.02}$ & $2.41^{+0.58}_{-0.21}$ & $2.45^{+0.59}_{-0.21}$ & $10.4^{+1.2}_{-0.9}$  \\ 
4343.01 & 0.85 & 1.48 & 0.0121 & $1.15^{+0.03}_{-0.13}$ & $1.39^{+0.06}_{-0.14}$ & $1.73^{+0.25}_{-0.36}$ & $1.94^{+0.28}_{-0.4}$ & $4.7^{+0.8}_{-0.5}$  \\ 
4343.01 & 3.68 & 5.1 & 0.0121 & $1.15^{+0.03}_{-0.13}$ & $1.12^{+0.04}_{-0.08}$ & $1.73^{+0.25}_{-0.36}$ & $1.74^{+0.25}_{-0.36}$ & $17.9^{+3.1}_{-1.6}$  \\ 
4366.01 & 2.46 & 3.59 & 0.0125 & $1.04^{+0.03}_{-0.11}$ & $0.99^{+0.1}_{-0.04}$ & $1.0^{+0.18}_{-0.08}$ & $1.02^{+0.18}_{-0.08}$ & $5.1^{+1.1}_{-0.4}$  \\ 
4407.01 & 2.54 & 2.91 & 0.0041 & $1.17^{+0.08}_{-0.07}$ & $0.82^{+0.06}_{-0.04}$ & $0.6^{+0.09}_{-0.07}$ & $0.62^{+0.09}_{-0.07}$ & $1.6^{+0.2}_{-0.2}$  \\ 
4443.01 & 3.41 & 4.91 & 0.0078 & $1.39^{+0.11}_{-0.1}$ & $0.79^{+0.06}_{-0.06}$ & $1.22^{+0.39}_{-0.24}$ & $1.23^{+0.39}_{-0.24}$ & $6.7^{+1.1}_{-0.9}$  \\ 
4463.01 & 2.45 & 0.15 & 0.0169 & $0.99^{+0.07}_{-0.09}$ & $0.79^{+0.01}_{-0.07}$ & $1.52^{+0.24}_{-0.19}$ & $2.08^{+0.33}_{-0.26}$ & $1.8^{+0.2}_{-0.3}$  \\ 
4495.01 & 3.06 & 4.07 & 0.013 & $1.15^{+0.03}_{-0.09}$ & $0.91^{+0.11}_{-0.06}$ & $1.39^{+0.42}_{-0.14}$ & $1.41^{+0.43}_{-0.14}$ & $7.3^{+1.5}_{-0.6}$  \\ 
4495.01 & 3.41 & 2.79 & 0.013 & $1.15^{+0.03}_{-0.09}$ & $1.2^{+0.11}_{-0.11}$ & $1.39^{+0.42}_{-0.14}$ & $1.44^{+0.44}_{-0.15}$ & $5.4^{+1.0}_{-0.6}$  \\ 
4582.01 & 2.71 & 5.87 & 0.0036 & $1.1^{+0.09}_{-0.06}$ & $1.35^{+0.21}_{-0.09}$ & $0.35^{+0.05}_{-0.02}$ & $0.35^{+0.05}_{-0.02}$ & $6.4^{+1.4}_{-0.9}$  \\ 
4582.01 & 3.55 & 2.93 & 0.0036 & $1.1^{+0.09}_{-0.06}$ & $1.52^{+0.05}_{-0.15}$ & $0.35^{+0.05}_{-0.02}$ & $0.36^{+0.05}_{-0.02}$ & $1.9^{+0.2}_{-0.3}$  \\ 
4630.01 & 3.94 & 2.13 & 0.0148 & $1.12^{+0.09}_{-0.03}$ & $1.39^{+0.03}_{-0.07}$ & $2.46^{+0.45}_{-0.5}$ & $2.63^{+0.48}_{-0.54}$ & $8.7^{+0.5}_{-1.1}$  \\ 
4655.01 & 3.17 & 3.53 & 0.0134 & $1.12^{+0.04}_{-0.05}$ & $0.66^{+0.04}_{-0.03}$ & $1.15^{+0.3}_{-0.08}$ & $1.17^{+0.31}_{-0.08}$ & $3.5^{+0.4}_{-0.3}$  \\ 
4661.01 & 3.93 & 2.59 & 0.011 & $0.94^{+0.07}_{-0.06}$ & $0.75^{+0.01}_{-0.05}$ & $1.01^{+0.04}_{-0.08}$ & $1.06^{+0.04}_{-0.08}$ & $2.8^{+0.2}_{-0.4}$  \\ 
4699.01 & 4.01 & 5.95 & 0.0074 & $1.37^{+0.1}_{-0.16}$ & $0.91^{+0.13}_{-0.06}$ & $1.08^{+0.19}_{-0.16}$ & $1.08^{+0.19}_{-0.16}$ & $11.1^{+3.2}_{-1.4}$  \\ 
4713.01 & 1.72 & 0.28 & 0.0125 & $1.06^{+0.0}_{-0.13}$ & $1.39^{+0.1}_{-0.15}$ & $1.36^{+0.05}_{-0.05}$ & $1.81^{+0.07}_{-0.06}$ & $2.7^{+0.6}_{-0.3}$  \\ 
4750.01 & 2.09 & 2.67 & 0.0211 & $1.12^{+0.06}_{-0.06}$ & $1.57^{+0.07}_{-0.16}$ & $1.93^{+0.51}_{-0.16}$ & $2.01^{+0.53}_{-0.17}$ & $9.6^{+1.0}_{-1.4}$  \\ 
4759.01 & 0.64 & 2.27 & 0.0149 & $1.15^{+0.08}_{-0.08}$ & $0.91^{+0.06}_{-0.02}$ & $1.54^{+0.23}_{-0.08}$ & $1.63^{+0.24}_{-0.09}$ & $3.7^{+0.6}_{-0.3}$  \\ 
4759.01 & 0.71 & 2.27 & 0.0149 & $1.15^{+0.08}_{-0.08}$ & $0.87^{+0.14}_{-0.12}$ & $1.54^{+0.23}_{-0.08}$ & $1.63^{+0.24}_{-0.09}$ & $3.5^{+0.9}_{-0.7}$  \\ 
4823.01 & 1.4 & 0.58 & 0.0069 & $0.97^{+0.03}_{-0.1}$ & $0.99^{+0.08}_{-0.08}$ & $1.51^{+0.75}_{-0.92}$ & $1.9^{+0.95}_{-1.16}$ & $2.5^{+0.5}_{-0.3}$  \\ 
4881.01 & 3.42 & 3.06 & 0.0067 & $1.21^{+0.11}_{-0.12}$ & $1.9^{+0.16}_{-0.06}$ & $1.16^{+0.33}_{-0.37}$ & $1.19^{+0.34}_{-0.38}$ & $7.7^{+1.5}_{-0.8}$  \\ 
4881.02 & 3.42 & 3.06 & 0.0067 & $1.21^{+0.11}_{-0.12}$ & $1.9^{+0.06}_{-0.13}$ & $1.16^{+0.34}_{-0.37}$ & $1.19^{+0.35}_{-0.38}$ & $7.7^{+1.1}_{-1.1}$  \\ 
5101.01 & 1.24 & 3.27 & 0.01 & $1.37^{+0.12}_{-0.16}$ & $1.95^{+0.14}_{-0.08}$ & $1.64^{+0.7}_{-0.45}$ & $1.68^{+0.72}_{-0.46}$ & $10.8^{+2.3}_{-1.3}$  \\ 
5640.01 & 0.53 & 2.58 & 0.0179 & $0.97^{+0.08}_{-0.09}$ & $0.75^{+0.06}_{-0.03}$ & $9.56^{+1.03}_{-1.48}$ & $9.99^{+1.08}_{-1.55}$ & $25.3^{+4.6}_{-3.0}$  \\ 
5665.01 & 2.11 & 3.06 & 0.007 & $1.17^{+0.13}_{-0.07}$ & $0.91^{+0.03}_{-0.06}$ & $1.33^{+0.05}_{-0.06}$ & $1.37^{+0.05}_{-0.06}$ & $4.3^{+0.4}_{-0.7}$  \\ 
5790.01 & 3.69 & -0.52 & 0.0476 & $0.91^{+0.05}_{-0.04}$ & $1.2^{+0.12}_{-0.03}$ & $3.71^{+0.32}_{-0.1}$ & $6.0^{+0.54}_{-0.18}$ & $6.2^{+0.9}_{-0.5}$  \\ 
5885.01 & 3.42 & 3.94 & 0.018 & $1.06^{+0.07}_{-0.05}$ & $1.83^{+0.04}_{-0.27}$ & $1.87^{+0.8}_{-0.15}$ & $1.89^{+0.81}_{-0.15}$ & $20.1^{+1.5}_{-4.0}$  \\ 
6104.01 & 1.84 & 4.46 & 0.0236 & $1.12^{+0.1}_{-0.07}$ & $0.75^{+0.04}_{-0.01}$ & $2.38^{+0.64}_{-0.35}$ & $2.4^{+0.65}_{-0.35}$ & $12.4^{+1.4}_{-1.1}$  \\ 
6104.02 & 1.84 & 4.46 & 0.0287 & $1.12^{+0.1}_{-0.07}$ & $0.75^{+0.06}_{-0.04}$ & $2.9^{+1.16}_{-0.37}$ & $2.92^{+1.17}_{-0.37}$ & $15.1^{+2.2}_{-2.1}$  \\ 
6111.01 & 2.14 & 3.91 & 0.0124 & $1.37^{+0.11}_{-0.11}$ & $2.48^{+0.19}_{-0.24}$ & $3.63^{+1.27}_{-1.17}$ & $3.68^{+1.29}_{-1.19}$ & $40.3^{+6.8}_{-6.5}$  \\ 
6120.01 & 3.85 & 2.48 & 0.0154 & $1.12^{+0.2}_{-0.1}$ & $1.01^{+0.07}_{-0.14}$ & $1.7^{+0.55}_{-0.23}$ & $1.78^{+0.58}_{-0.24}$ & $5.0^{+0.9}_{-1.3}$  \\ 
6120.02 & 3.85 & 2.48 & 0.0154 & $1.12^{+0.2}_{-0.1}$ & $1.01^{+0.14}_{-0.08}$ & $1.67^{+0.74}_{-0.16}$ & $1.75^{+0.78}_{-0.17}$ & $4.9^{+1.2}_{-1.1}$  \\ 
6132.01 & 1.23 & 1.47 & 0.0721 & $1.16^{+0.07}_{-0.17}$ & $1.15^{+0.08}_{-0.03}$ & $13.0^{+4.0}_{-3.5}$ & $14.6^{+4.4}_{-4.0}$ & $28.3^{+6.9}_{-2.4}$  \\ 
6132.02 & 1.23 & 1.47 & 0.0324 & $1.16^{+0.07}_{-0.17}$ & $1.15^{+0.13}_{-0.14}$ & $5.83^{+1.78}_{-1.59}$ & $6.54^{+2.0}_{-1.79}$ & $12.7^{+3.8}_{-2.2}$  \\ 
6132.03 & 1.23 & 1.47 & 0.0224 & $1.16^{+0.07}_{-0.17}$ & $1.15^{+0.09}_{-0.06}$ & $4.03^{+1.23}_{-1.1}$ & $4.52^{+1.39}_{-1.24}$ & $8.8^{+2.3}_{-1.0}$  \\ 
6256.01 & 3.05 & 1.66 & 0.0177 & $0.91^{+0.08}_{-0.09}$ & $1.52^{+0.1}_{-0.15}$ & $1.37^{+0.19}_{-0.13}$ & $1.51^{+0.21}_{-0.14}$ & $5.4^{+1.0}_{-0.9}$  \\ 
6329.01 & 1.19 & 1.97 & 0.0089 & $1.37^{+0.14}_{-0.09}$ & $1.21^{+0.13}_{-0.11}$ & $2.06^{+0.31}_{-0.61}$ & $2.22^{+0.34}_{-0.66}$ & $4.9^{+0.9}_{-0.8}$  \\ 
6384.01 & 3.53 & 1.94 & 0.0318 & $1.12^{+0.06}_{-0.07}$ & $1.52^{+0.06}_{-0.12}$ & $2.79^{+1.07}_{-0.22}$ & $3.01^{+1.16}_{-0.24}$ & $9.9^{+1.0}_{-1.3}$  \\ 
6475.01 & 1.31 & 0.51 & 0.0198 & $0.75^{+0.05}_{-0.08}$ & $0.79^{+0.02}_{-0.04}$ & $1.54^{+0.03}_{-0.09}$ & $1.96^{+0.04}_{-0.12}$ & $2.6^{+0.4}_{-0.3}$  \\ 
6600.01 & 2.36 & 5.19 & 0.0066 & $1.15^{+0.11}_{-0.04}$ & $0.6^{+0.05}_{-0.03}$ & $0.69^{+0.25}_{-0.09}$ & $0.69^{+0.25}_{-0.09}$ & $4.0^{+0.5}_{-0.5}$  \\ 
6783.01 & 3.25 & 3.21 & 0.013 & $1.12^{+0.04}_{-0.13}$ & $1.12^{+0.08}_{-0.1}$ & $1.31^{+0.4}_{-0.13}$ & $1.34^{+0.41}_{-0.13}$ & $5.9^{+1.3}_{-0.7}$  \\ 
6793.01 & 2.84 & 3.23 & 0.0091 & $1.01^{+0.02}_{-0.06}$ & $2.48^{+0.28}_{-0.29}$ & $0.79^{+0.16}_{-0.07}$ & $0.81^{+0.16}_{-0.07}$ & $8.8^{+1.6}_{-1.2}$  \\ 
7129.01 & 1.18 & 2.48 & 0.0148 & $1.15^{+0.02}_{-0.09}$ & $0.89^{+0.1}_{-0.03}$ & $1.74^{+0.57}_{-0.29}$ & $1.83^{+0.6}_{-0.31}$ & $4.5^{+0.9}_{-0.2}$  \\ 
7205.01 & 0.89 & 0.47 & 0.2557 & $1.12^{+0.14}_{-0.12}$ & $1.35^{+0.05}_{-0.07}$ & $39.8^{+8.7}_{-13.1}$ & $51.1^{+11.3}_{-16.9}$ & $76.3^{+12.7}_{-11.6}$  \\ 
7546.01 & 2.93 & 6.12 & 0.013 & $1.71^{+0.14}_{-0.12}$ & $1.44^{+0.12}_{-0.07}$ & $4.9^{+0.88}_{-1.62}$ & $4.91^{+0.88}_{-1.62}$ & $68.9^{+11.2}_{-8.2}$  \\ 
7572.01 & 2.97 & 5.16 & 0.0034 & $1.83^{+0.15}_{-0.12}$ & $0.91^{+0.09}_{-0.06}$ & $1.59^{+0.34}_{-0.57}$ & $1.6^{+0.34}_{-0.57}$ & $8.5^{+1.5}_{-1.2}$ 
\enddata
\tablecomments{
\tablenotetext{a}{From observations at Robo-AO KP described in Section \ref{sec:observations}.}
\tablenotetext{b}{Diluted ratio of planet radius to stellar radius, from NASA Exoplanet Archive.}
\tablenotetext{c}{Original planetary radius estimate, from NASA Exoplanet Archive.}
\tablenotetext{d}{Estimated eclipsing object radius in the scenario where it is physically bound to the target star, corrected for transit dilution caused by the presence of nearby stars.}
\tablenotetext{e}{Estimated eclipsing object radius in the scenario where it is bound to the companion star, correcting for transit dilution by nearby stars and using stellar radius estimates derived from estimated spectral types in Table$~\ref{tab:distances}$ and \citet{habets81}.}
%\tablenotetext{f}{Estimated planetary radius in the scenario where it is unbound, using stellar radius estimates derived from estimated spectral types in Table$~\ref{tab:distances}$ and \citet{habets81}.}
}
\end{deluxetable*}
